Model Misspecification in ABC: Consequences and Diagnostics

We analyze the behavior of approximate Bayesian computation (ABC) when the model generating the simulated data differs from the actual data generating process; i.e., when the data simulator in ABC is misspecified. We demonstrate both theoretically and in simple, but practically relevant, examples that when the model is misspecified different versions of ABC can yield substantially different results. Our theoretical results demonstrate that even though the model is misspecified, under regularity conditions, the accept/reject ABC approach concentrates posterior mass on an appropriately defined pseudo-true parameter value. However, under model misspecification the ABC posterior does not yield credible sets with valid frequentist coverage and has non-standard asymptotic behavior. In addition, we examine the theoretical behavior of the popular local regression adjustment to ABC under model misspecification and demonstrate that this approach concentrates posterior mass on a completely different pseudo-true value than accept/reject ABC. Using our theoretical results, we suggest two approaches to diagnose model misspecification in ABC. All theoretical results and diagnostics are illustrated in a simple running example.

==> ABC_Fig1_MainPaperUpdate.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5, xmax=5,
xlabel={$\sigma{}^2$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.4, ymax=1.5,
ylabel={$\hat{\theta}$},
title={$n$=100, $N$=25,000, True Value: $\theta=1$ },
legend style={legend columns=3,align=left}]
\addplot [
color=red,
solid,
line width=1.0pt,
]
coordinates{
 (0.5,1.06126396)(0.55,1.06721446215139)(0.6,1.06734432)(0.65,1.06956744)(0.7,1.0704132)(0.75,1.06783988)(0.8,1.066057)(0.85,1.0635108)(0.9,1.05575216)(0.95,1.060392)(1,1.05722232)(1.05,1.05926524)(1.1,1.05428308)(1.15,1.05371492)(1.2,1.06161904)(1.25,1.06136492)(1.3,1.05999764)(1.35,1.05390792)(1.4,1.05918704)(1.45,1.05874816)(1.5,1.05529804)(1.55,1.05493172)(1.6,1.05383616)(1.65,1.05522176)(1.7,1.05650737051793)(1.75,1.06095964)(1.8,1.06265436)(1.85,1.06495368)(1.9,1.06834824)(1.95,1.06994336)(2,1.07089124)(2.05,1.07211292)(2.1,1.07352532)(2.15,1.07361612)(2.2,1.07448636)(2.25,1.07485404)(2.3,1.0762828)(2.35,1.07857204)(2.4,1.07930364)(2.45,1.07904244)(2.5,1.07957404)(2.55,1.0819014)(2.6,1.0824954)(2.65,1.08320256)(2.7,1.08320256)(2.75,1.08711087649402)(2.8,1.08706132)(2.85,1.08661944)(2.9,1.08734584)(2.95,1.08960372)(3,1.08960372)(3.05,1.0916736)(3.1,1.0924996)(3.15,1.09558424)(3.2,1.09558424)(3.25,1.09665688)(3.3,1.09694124)(3.35,1.09792628)(3.4,1.09792628)(3.45,1.0995232)(3.5,1.0995232)(3.55,1.10139008)(3.6,1.10147008)(3.65,1.10147008)(3.7,1.10176528)(3.75,1.10396908)(3.8,1.10435668)(3.85,1.10509468)(3.9,1.1045002)(3.95,1.10645856)(4,1.10652416)(4.05,1.10652416)(4.1,1.1068288)(4.15,1.1084646)(4.2,1.1098198)(4.25,1.110549)(4.3,1.110549)(4.35,1.1109122)(4.4,1.1108586)(4.45,1.1122046)(4.5,1.1122046)(4.55,1.1122874501992)(4.6,1.11375328)(4.65,1.11457492)(4.7,1.11457492)(4.75,1.1161036)(4.8,1.1171588)(4.85,1.11680724)(4.9,1.11708328)(4.95,1.11708328)(5,1.11708328) 
};
\addlegendentry{ABC-AR};

\addplot [
color=blue,
dashed,
line width=1.0pt,
]
coordinates{
 (0.5,1.1124192994594)(0.55,1.10403871113261)(0.6,1.0876694680244)(0.65,1.07702251515685)(0.7,1.05719524397423)(0.75,1.05026431951203)(0.8,1.07045013489805)(0.85,1.05513798551897)(0.9,1.05826067305938)(0.95,1.05455071974121)(1,1.05407409144824)(1.05,1.05908057819918)(1.1,1.05404021650992)(1.15,1.06350677603022)(1.2,1.05967526813763)(1.25,1.06349030723327)(1.3,1.06390284696284)(1.35,1.07235265997687)(1.4,1.06964969352786)(1.45,1.07110081165746)(1.5,1.06917894445536)(1.55,1.05960850536597)(1.6,1.0572814689328)(1.65,1.04800589005071)(1.7,1.03778141467116)(1.75,1.02616911090976)(1.8,1.01271338075073)(1.85,1.00423058104648)(1.9,0.99755416213836)(1.95,0.986241363983929)(2,0.979167460274823)(2.05,0.970640497572598)(2.1,0.962426475078956)(2.15,0.955156563775748)(2.2,0.94755072345351)(2.25,0.938307467910352)(2.3,0.930827131697382)(2.35,0.922527506840915)(2.4,0.913126621123698)(2.45,0.90491851176993)(2.5,0.896831256913158)(2.55,0.888232735522674)(2.6,0.880349502992181)(2.65,0.873472842862642)(2.7,0.86438715783062)(2.75,0.855591536302843)(2.8,0.847616904906305)(2.85,0.838851746495387)(2.9,0.828866059739685)(2.95,0.820700074208587)(3,0.811697781064918)(3.05,0.802390286182524)(3.1,0.793782632458642)(3.15,0.785556810032348)(3.2,0.777218677889794)(3.25,0.768973070116992)(3.3,0.760614446355674)(3.35,0.752246084054683)(3.4,0.743981151581867)(3.45,0.735427946862728)(3.5,0.726845247210867)(3.55,0.718266738221852)(3.6,0.709288551150594)(3.65,0.700303187750083)(3.7,0.691310984613284)(3.75,0.682458056509052)(3.8,0.673309164022934)(3.85,0.664256081664859)(3.9,0.655196931447296)(3.95,0.6462208510719)(4,0.637281644225029)(4.05,0.628062841462607)(4.1,0.618924930305093)(4.15,0.609683971649881)(4.2,0.600442388549977)(4.25,0.591302623090779)(4.3,0.582060305816915)(4.35,0.572873077606975)(4.4,0.563686406418195)(4.45,0.554500260163553)(4.5,0.545335321625686)(4.55,0.53615013789857)(4.6,0.526965397115943)(4.65,0.517781075884073)(4.7,0.508617801036804)(4.75,0.499007039052181)(4.8,0.489436212184759)(4.85,0.479865907383193)(4.9,0.470296097630052)(4.95,0.460623717519281)(5,0.451076349600749) 
};\addlegendentry{ABC-Reg};
\end{axis}
\end{tikzpicture}%

==> Box_Stat_dist_compare.tex <==
% Created by tikzDevice version 0.10.1 on 2019-04-12 16:27:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.11, 69.51) --
	(179.39, 69.51) --
	(179.39, 72.69) --
	( 73.11, 72.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 73.11, 70.88) -- (179.39, 70.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.25, 67.82) -- (126.25, 69.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.25, 76.58) -- (126.25, 72.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 67.82) -- (152.82, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 76.58) -- (152.82, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.11, 69.51) --
	(179.39, 69.51) --
	(179.39, 72.69) --
	( 73.11, 72.69) --
	( 73.11, 69.51);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (205.96, 88.91) --
	(312.24, 88.91) --
	(312.24,157.89) --
	(205.96,157.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.96,111.58) -- (312.24,111.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.10, 68.76) -- (259.10, 88.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.10,233.26) -- (259.10,157.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.53, 68.76) -- (285.67, 68.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.53,233.26) -- (285.67,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.96, 88.91) --
	(312.24, 88.91) --
	(312.24,157.89) --
	(205.96,157.89) --
	(205.96, 88.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (259.10, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {$\sigma^2$=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {$\sigma^2$=2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.52) -- ( 49.20,220.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.52) -- ( 43.20, 67.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.09) -- ( 43.20, 98.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.66) -- ( 43.20,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.22) -- ( 43.20,159.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,189.79) -- ( 43.20,189.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,220.36) -- ( 43.20,220.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 98.09) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.66) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,159.22) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,189.79) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,220.36) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,260.34) {\bfseries Panel A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (410.55, 61.20) rectangle (697.50,239.88);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (434.46, 72.39) --
	(540.74, 72.39) --
	(540.74, 88.03) --
	(434.46, 88.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (434.46, 77.53) -- (540.74, 77.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (487.60, 67.82) -- (487.60, 72.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (487.60,105.13) -- (487.60, 88.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.03, 67.82) -- (514.17, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.03,105.13) -- (514.17,105.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.46, 72.39) --
	(540.74, 72.39) --
	(540.74, 88.03) --
	(434.46, 88.03) --
	(434.46, 72.39);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (567.31, 78.81) --
	(673.59, 78.81) --
	(673.59,142.56) --
	(567.31,142.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (567.31, 90.18) -- (673.59, 90.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.45, 68.19) -- (620.45, 78.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.45,233.26) -- (620.45,142.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (593.88, 68.19) -- (647.02, 68.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (593.88,233.26) -- (647.02,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.31, 78.81) --
	(673.59, 78.81) --
	(673.59,142.56) --
	(567.31,142.56) --
	(567.31, 78.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.60, 61.20) -- (620.45, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.60, 61.20) -- (487.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.45, 61.20) -- (620.45, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.60, 39.60) {$\sigma^2$=2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (620.45, 39.60) {$\sigma^2$=3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 67.54) -- (410.55,233.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 67.54) -- (404.55, 67.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 95.27) -- (404.55, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,123.00) -- (404.55,123.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,150.73) -- (404.55,150.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,178.46) -- (404.55,178.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,206.19) -- (404.55,206.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,233.92) -- (404.55,233.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15, 67.54) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15, 95.27) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,123.00) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,150.73) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,178.46) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,206.19) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,233.92) {120};
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (554.02,260.34) {\bfseries Panel B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 61.20) --
	(697.50, 61.20) --
	(697.50,239.88) --
	(410.55,239.88) --
	(410.55, 61.20);
\end{scope}
\end{tikzpicture}


==> Box_Stat_dist_compare_mean.tex <==
% Created by tikzDevice version 0.10.1 on 2019-04-16 14:38:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.11, 68.40) --
	(179.39, 68.40) --
	(179.39, 69.67) --
	( 73.11, 69.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 73.11, 68.87) -- (179.39, 68.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.25, 67.82) -- (126.25, 68.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.25, 71.46) -- (126.25, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 67.82) -- (152.82, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 71.46) -- (152.82, 71.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.11, 68.40) --
	(179.39, 68.40) --
	(179.39, 69.67) --
	( 73.11, 69.67) --
	( 73.11, 68.40);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (205.96, 88.39) --
	(312.24, 88.39) --
	(312.24,147.82) --
	(205.96,147.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.96,111.04) -- (312.24,111.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.10, 67.85) -- (259.10, 88.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (259.10,233.26) -- (259.10,147.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.53, 67.85) -- (285.67, 67.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.53,233.26) -- (285.67,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.96, 88.39) --
	(312.24, 88.39) --
	(312.24,147.82) --
	(205.96,147.82) --
	(205.96, 88.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (259.10, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {$\sigma^2=1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {$\sigma^2=2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.81) -- ( 49.20,215.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.81) -- ( 43.20, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.80) -- ( 43.20,104.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.79) -- ( 43.20,141.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.79) -- ( 43.20,178.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.78) -- ( 43.20,215.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.81) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.80) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.79) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.79) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.78) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,260.34) {\bfseries Panel A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (410.55, 61.20) rectangle (697.50,239.88);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (434.46, 77.36) --
	(540.74, 77.36) --
	(540.74,104.97) --
	(434.46,104.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (434.46, 87.89) -- (540.74, 87.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (487.60, 67.82) -- (487.60, 77.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (487.60,144.67) -- (487.60,104.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.03, 67.82) -- (514.17, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.03,144.67) -- (514.17,144.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.46, 77.36) --
	(540.74, 77.36) --
	(540.74,104.97) --
	(434.46,104.97) --
	(434.46, 77.36);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (567.31,102.06) --
	(673.59,102.06) --
	(673.59,163.51) --
	(567.31,163.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (567.31,127.33) -- (673.59,127.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.45, 68.34) -- (620.45,102.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.45,233.26) -- (620.45,163.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (593.88, 68.34) -- (647.02, 68.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (593.88,233.26) -- (647.02,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.31,102.06) --
	(673.59,102.06) --
	(673.59,163.51) --
	(567.31,163.51) --
	(567.31,102.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.60, 61.20) -- (620.45, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.60, 61.20) -- (487.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.45, 61.20) -- (620.45, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.60, 39.60) {$\sigma^2=2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (620.45, 39.60) {$\sigma^2=3$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 67.80) -- (410.55,239.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 67.80) -- (404.55, 67.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,110.77) -- (404.55,110.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,153.74) -- (404.55,153.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,196.70) -- (404.55,196.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,239.67) -- (404.55,239.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15, 67.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,110.77) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,153.74) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,196.70) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,239.67) {20};
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (554.02,260.34) {\bfseries Panel B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 61.20) --
	(697.50, 61.20) --
	(697.50,239.88) --
	(410.55,239.88) --
	(410.55, 61.20);
\end{scope}
\end{tikzpicture}


==> Box_all_MainPaper.tex <==
% Created by tikzDevice version 0.10.1 on 2019-04-24 13:28:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (224.27,256.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.02,125.61) --
	( 79.53,125.61) --
	( 79.53,173.46) --
	( 44.02,173.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 44.02,147.78) -- ( 79.53,147.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.77, 54.13) -- ( 61.77,125.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.77,237.50) -- ( 61.77,173.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 54.13) -- ( 70.65, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89,237.50) -- ( 70.65,237.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.02,125.61) --
	( 79.53,125.61) --
	( 79.53,173.46) --
	( 44.02,173.46) --
	( 44.02,125.61);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 88.41,122.99) --
	(123.93,122.99) --
	(123.93,173.87) --
	( 88.41,173.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.41,146.55) -- (123.93,146.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.17, 48.40) -- (106.17,122.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.17,248.60) -- (106.17,173.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 48.40) -- (115.05, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29,248.60) -- (115.05,248.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41,122.99) --
	(123.93,122.99) --
	(123.93,173.87) --
	( 88.41,173.87) --
	( 88.41,122.99);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (132.81,126.13) --
	(168.33,126.13) --
	(168.33,174.17) --
	(132.81,174.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (132.81,147.75) -- (168.33,147.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.57, 54.11) -- (150.57,126.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.57,236.29) -- (150.57,174.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 54.11) -- (159.45, 54.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,236.29) -- (159.45,236.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.81,126.13) --
	(168.33,126.13) --
	(168.33,174.17) --
	(132.81,174.17) --
	(132.81,126.13);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor] (177.21,126.07) --
	(212.72,126.07) --
	(212.72,174.17) --
	(177.21,174.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (177.21,148.22) -- (212.72,148.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (194.97, 54.43) -- (194.97,126.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (194.97,236.24) -- (194.97,174.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.09, 54.43) -- (203.85, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.09,236.24) -- (203.85,236.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,126.07) --
	(212.72,126.07) --
	(212.72,174.17) --
	(177.21,174.17) --
	(177.21,126.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.77, 40.39) -- (194.97, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.77, 40.39) -- ( 61.77, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 40.39) -- (106.17, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.57, 40.39) -- (150.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 40.39) -- (194.97, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.77, 26.14) {AR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.17, 26.14) {RegN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (150.57, 26.14) {Reg};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (194.97, 26.14) {NN};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 75.72) -- ( 32.47,256.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 75.72) -- ( 28.51, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.86) -- ( 28.51,111.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,148.00) -- ( 28.51,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,184.14) -- ( 28.51,184.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,220.29) -- ( 28.51,220.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,256.43) -- ( 28.51,256.43);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 75.72) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.86) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,148.00) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,184.14) {1.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,220.29) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,256.43) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (128.37,270.11) {$\sigma^2=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(224.27, 40.39) --
	(224.27,256.61) --
	( 32.47,256.61) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (273.37, 40.39) rectangle (465.17,256.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (284.92,136.97) --
	(320.43,136.97) --
	(320.43,173.84) --
	(284.92,173.84) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (284.92,156.22) -- (320.43,156.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.67, 83.21) -- (302.67,136.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.67,226.65) -- (302.67,173.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79, 83.21) -- (311.55, 83.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79,226.65) -- (311.55,226.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.92,136.97) --
	(320.43,136.97) --
	(320.43,173.84) --
	(284.92,173.84) --
	(284.92,136.97);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (329.31,135.67) --
	(364.83,135.67) --
	(364.83,175.34) --
	(329.31,175.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (329.31,155.16) -- (364.83,155.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.07, 76.44) -- (347.07,135.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.07,234.82) -- (347.07,175.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.19, 76.44) -- (355.95, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.19,234.82) -- (355.95,234.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.31,135.67) --
	(364.83,135.67) --
	(364.83,175.34) --
	(329.31,175.34) --
	(329.31,135.67);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (373.71,131.45) --
	(409.23,131.45) --
	(409.23,180.00) --
	(373.71,180.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (373.71,156.46) -- (409.23,156.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (391.47, 60.97) -- (391.47,131.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (391.47,247.92) -- (391.47,180.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.59, 60.97) -- (400.35, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.59,247.92) -- (400.35,247.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.71,131.45) --
	(409.23,131.45) --
	(409.23,180.00) --
	(373.71,180.00) --
	(373.71,131.45);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor] (418.11,124.92) --
	(453.62,124.92) --
	(453.62,176.82) --
	(418.11,176.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (418.11,152.46) -- (453.62,152.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (435.87, 48.40) -- (435.87,124.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (435.87,248.60) -- (435.87,176.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.99, 48.40) -- (444.75, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.99,248.60) -- (444.75,248.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.11,124.92) --
	(453.62,124.92) --
	(453.62,176.82) --
	(418.11,176.82) --
	(418.11,124.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.67, 40.39) -- (435.87, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.67, 40.39) -- (302.67, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.07, 40.39) -- (347.07, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.47, 40.39) -- (391.47, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.87, 40.39) -- (435.87, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (302.67, 26.14) {AR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (347.07, 26.14) {RegN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.47, 26.14) {Reg};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (435.87, 26.14) {NN};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37, 75.14) -- (273.37,234.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37, 75.14) -- (269.41, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,114.99) -- (269.41,114.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,154.83) -- (269.41,154.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,194.67) -- (269.41,194.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,234.51) -- (269.41,234.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87, 75.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,114.99) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,154.83) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,194.67) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,234.51) {1.4};
\end{scope}
\begin{scope}
\path[clip] (240.90,  0.00) rectangle (481.80,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,270.11) {$\sigma^2=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37, 40.39) --
	(465.17, 40.39) --
	(465.17,256.61) --
	(273.37,256.61) --
	(273.37, 40.39);
\end{scope}
\begin{scope}
\path[clip] (514.27, 40.39) rectangle (706.07,256.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (525.82,147.56) --
	(561.33,147.56) --
	(561.33,168.72) --
	(525.82,168.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (525.82,158.15) -- (561.33,158.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (543.57,115.92) -- (543.57,147.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (543.57,200.41) -- (543.57,168.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.69,115.92) -- (552.45,115.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.69,200.41) -- (552.45,200.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.82,147.56) --
	(561.33,147.56) --
	(561.33,168.72) --
	(525.82,168.72) --
	(525.82,147.56);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (570.21,147.40) --
	(605.73,147.40) --
	(605.73,168.86) --
	(570.21,168.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (570.21,157.95) -- (605.73,157.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (587.97,115.94) -- (587.97,147.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (587.97,200.81) -- (587.97,168.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (579.09,115.94) -- (596.85,115.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (579.09,200.81) -- (596.85,200.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (570.21,147.40) --
	(605.73,147.40) --
	(605.73,168.86) --
	(570.21,168.86) --
	(570.21,147.40);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (614.61,136.43) --
	(650.13,136.43) --
	(650.13,174.21) --
	(614.61,174.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (614.61,155.97) -- (650.13,155.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (632.37, 83.96) -- (632.37,136.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (632.37,228.68) -- (632.37,174.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (623.49, 83.96) -- (641.25, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (623.49,228.68) -- (641.25,228.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (614.61,136.43) --
	(650.13,136.43) --
	(650.13,174.21) --
	(614.61,174.21) --
	(614.61,136.43);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor] (659.01,123.53) --
	(694.52,123.53) --
	(694.52,173.66) --
	(659.01,173.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (659.01,147.70) -- (694.52,147.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (676.77, 48.40) -- (676.77,123.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (676.77,248.60) -- (676.77,173.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.89, 48.40) -- (685.65, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.89,248.60) -- (685.65,248.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (659.01,123.53) --
	(694.52,123.53) --
	(694.52,173.66) --
	(659.01,173.66) --
	(659.01,123.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.57, 40.39) -- (676.77, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.57, 40.39) -- (543.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (587.97, 40.39) -- (587.97, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (632.37, 40.39) -- (632.37, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.77, 40.39) -- (676.77, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (543.57, 26.14) {AR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (587.97, 26.14) {RegN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (632.37, 26.14) {Reg};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (676.77, 26.14) {NN};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27, 69.10) -- (514.27,245.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27, 69.10) -- (510.31, 69.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,113.31) -- (510.31,113.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,157.52) -- (510.31,157.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,201.73) -- (510.31,201.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,245.94) -- (510.31,245.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77, 69.10) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,113.31) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,157.52) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,201.73) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,245.94) {2.0};
\end{scope}
\begin{scope}
\path[clip] (481.80,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (610.17,270.11) {$\sigma^2=3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27, 40.39) --
	(706.07, 40.39) --
	(706.07,256.61) --
	(514.27,256.61) --
	(514.27, 40.39);
\end{scope}
\end{tikzpicture}


==> Box_all_SuppAppHetero.tex <==
% Created by tikzDevice version 0.10.1 on 2019-04-24 13:28:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (224.27,256.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.02,125.57) --
	( 79.53,125.57) --
	( 79.53,173.36) --
	( 44.02,173.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 44.02,147.71) -- ( 79.53,147.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.77, 54.17) -- ( 61.77,125.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.77,237.33) -- ( 61.77,173.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 54.17) -- ( 70.65, 54.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89,237.33) -- ( 70.65,237.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.02,125.57) --
	( 79.53,125.57) --
	( 79.53,173.36) --
	( 44.02,173.36) --
	( 44.02,125.57);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 88.41,123.13) --
	(123.93,123.13) --
	(123.93,173.58) --
	( 88.41,173.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.41,146.54) -- (123.93,146.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.17, 48.40) -- (106.17,123.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.17,248.60) -- (106.17,173.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 48.40) -- (115.05, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29,248.60) -- (115.05,248.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41,123.13) --
	(123.93,123.13) --
	(123.93,173.58) --
	( 88.41,173.58) --
	( 88.41,123.13);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (132.81,126.10) --
	(168.33,126.10) --
	(168.33,174.09) --
	(132.81,174.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (132.81,147.63) -- (168.33,147.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.57, 56.06) -- (150.57,126.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.57,236.10) -- (150.57,174.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 56.06) -- (159.45, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,236.10) -- (159.45,236.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.81,126.10) --
	(168.33,126.10) --
	(168.33,174.09) --
	(132.81,174.09) --
	(132.81,126.10);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor] (177.21,126.22) --
	(212.72,126.22) --
	(212.72,174.24) --
	(177.21,174.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (177.21,147.93) -- (212.72,147.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (194.97, 54.83) -- (194.97,126.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (194.97,234.71) -- (194.97,174.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.09, 54.83) -- (203.85, 54.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.09,234.71) -- (203.85,234.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,126.22) --
	(212.72,126.22) --
	(212.72,174.24) --
	(177.21,174.24) --
	(177.21,126.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.77, 40.39) -- (194.97, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.77, 40.39) -- ( 61.77, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 40.39) -- (106.17, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.57, 40.39) -- (150.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.97, 40.39) -- (194.97, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 61.77, 26.14) {AR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.17, 26.14) {RegNC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (150.57, 26.14) {RegC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (194.97, 26.14) {NNC};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 75.73) -- ( 32.47,256.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 75.73) -- ( 28.51, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.83) -- ( 28.51,111.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,147.93) -- ( 28.51,147.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,184.03) -- ( 28.51,184.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,220.13) -- ( 28.51,220.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,256.23) -- ( 28.51,256.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 75.73) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.83) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,147.93) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,184.03) {1.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,220.13) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,256.23) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (128.37,270.11) {$\sigma^2=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(224.27, 40.39) --
	(224.27,256.61) --
	( 32.47,256.61) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (273.37, 40.39) rectangle (465.17,256.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (284.92,134.61) --
	(320.43,134.61) --
	(320.43,170.17) --
	(284.92,170.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (284.92,153.18) -- (320.43,153.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.67, 82.75) -- (302.67,134.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.67,221.11) -- (302.67,170.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79, 82.75) -- (311.55, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.79,221.11) -- (311.55,221.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.92,134.61) --
	(320.43,134.61) --
	(320.43,170.17) --
	(284.92,170.17) --
	(284.92,134.61);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (329.31,133.28) --
	(364.83,133.28) --
	(364.83,171.62) --
	(329.31,171.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (329.31,152.17) -- (364.83,152.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.07, 76.08) -- (347.07,133.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (347.07,228.93) -- (347.07,171.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.19, 76.08) -- (355.95, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.19,228.93) -- (355.95,228.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.31,133.28) --
	(364.83,133.28) --
	(364.83,171.62) --
	(329.31,171.62) --
	(329.31,133.28);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (373.71,129.20) --
	(409.23,129.20) --
	(409.23,176.12) --
	(373.71,176.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (373.71,153.81) -- (409.23,153.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (391.47, 61.31) -- (391.47,129.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (391.47,241.62) -- (391.47,176.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.59, 61.31) -- (400.35, 61.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.59,241.62) -- (400.35,241.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.71,129.20) --
	(409.23,129.20) --
	(409.23,176.12) --
	(373.71,176.12) --
	(373.71,129.20);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor] (418.11,123.21) --
	(453.62,123.21) --
	(453.62,173.78) --
	(418.11,173.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (418.11,149.60) -- (453.62,149.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (435.87, 48.40) -- (435.87,123.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (435.87,248.60) -- (435.87,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.99, 48.40) -- (444.75, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.99,248.60) -- (444.75,248.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.11,123.21) --
	(453.62,123.21) --
	(453.62,173.78) --
	(418.11,173.78) --
	(418.11,123.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.67, 40.39) -- (435.87, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.67, 40.39) -- (302.67, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.07, 40.39) -- (347.07, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.47, 40.39) -- (391.47, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.87, 40.39) -- (435.87, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (302.67, 26.14) {AR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (347.07, 26.14) {RegNC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (391.47, 26.14) {RegC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (435.87, 26.14) {NNC};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37, 74.98) -- (273.37,228.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37, 74.98) -- (269.41, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,113.40) -- (269.41,113.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,151.83) -- (269.41,151.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,190.26) -- (269.41,190.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37,228.69) -- (269.41,228.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87, 74.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,113.40) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,151.83) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,190.26) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.87,228.69) {1.4};
\end{scope}
\begin{scope}
\path[clip] (240.90,  0.00) rectangle (481.80,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,270.11) {$\sigma^2=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.37, 40.39) --
	(465.17, 40.39) --
	(465.17,256.61) --
	(273.37,256.61) --
	(273.37, 40.39);
\end{scope}
\begin{scope}
\path[clip] (514.27, 40.39) rectangle (706.07,256.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (525.82,147.86) --
	(561.33,147.86) --
	(561.33,168.57) --
	(525.82,168.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (525.82,158.22) -- (561.33,158.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (543.57,116.90) -- (543.57,147.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (543.57,199.57) -- (543.57,168.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.69,116.90) -- (552.45,116.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.69,199.57) -- (552.45,199.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.82,147.86) --
	(561.33,147.86) --
	(561.33,168.57) --
	(525.82,168.57) --
	(525.82,147.86);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (570.21,147.71) --
	(605.73,147.71) --
	(605.73,168.71) --
	(570.21,168.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (570.21,158.01) -- (605.73,158.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (587.97,116.92) -- (587.97,147.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (587.97,199.94) -- (587.97,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (579.09,116.92) -- (596.85,116.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (579.09,199.94) -- (596.85,199.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (570.21,147.71) --
	(605.73,147.71) --
	(605.73,168.71) --
	(570.21,168.71) --
	(570.21,147.71);
\definecolor{fillColor}{RGB}{67,110,238}

\path[fill=fillColor] (614.61,135.94) --
	(650.13,135.94) --
	(650.13,174.34) --
	(614.61,174.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (614.61,155.75) -- (650.13,155.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (632.37, 80.66) -- (632.37,135.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (632.37,231.29) -- (632.37,174.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (623.49, 80.66) -- (641.25, 80.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (623.49,231.29) -- (641.25,231.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (614.61,135.94) --
	(650.13,135.94) --
	(650.13,174.34) --
	(614.61,174.34) --
	(614.61,135.94);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor] (659.01,124.45) --
	(694.52,124.45) --
	(694.52,175.26) --
	(659.01,175.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (659.01,149.58) -- (694.52,149.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (676.77, 48.40) -- (676.77,124.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (676.77,248.60) -- (676.77,175.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.89, 48.40) -- (685.65, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.89,248.60) -- (685.65,248.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (659.01,124.45) --
	(694.52,124.45) --
	(694.52,175.26) --
	(659.01,175.26) --
	(659.01,124.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.57, 40.39) -- (676.77, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.57, 40.39) -- (543.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (587.97, 40.39) -- (587.97, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (632.37, 40.39) -- (632.37, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.77, 40.39) -- (676.77, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (543.57, 26.14) {AR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (587.97, 26.14) {RegNC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (632.37, 26.14) {RegC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (676.77, 26.14) {NNC};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27, 71.09) -- (514.27,244.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27, 71.09) -- (510.31, 71.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,114.35) -- (510.31,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,157.60) -- (510.31,157.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,200.86) -- (510.31,200.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27,244.12) -- (510.31,244.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77, 71.09) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,114.35) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,157.60) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,200.86) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (504.77,244.12) {2.0};
\end{scope}
\begin{scope}
\path[clip] (481.80,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (610.17,270.11) {$\sigma^2=3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.27, 40.39) --
	(706.07, 40.39) --
	(706.07,256.61) --
	(514.27,256.61) --
	(514.27, 40.39);
\end{scope}
\end{tikzpicture}


==> Normal_graph_diagnostic.tex <==
% Created by tikzDevice version 0.10.1 on 2019-03-12 14:30:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]

\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] ( 32.47,281.29) rectangle (152.00,328.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90,283.05) --
	( 39.16,283.95) --
	( 41.42,284.85) --
	( 43.67,285.75) --
	( 45.93,286.65) --
	( 48.19,287.55) --
	( 50.45,288.45) --
	( 52.71,289.35) --
	( 54.97,290.25) --
	( 57.23,291.15) --
	( 59.49,292.05) --
	( 61.74,292.95) --
	( 64.00,293.84) --
	( 66.26,294.74) --
	( 68.52,295.64) --
	( 70.78,296.54) --
	( 73.04,297.44) --
	( 75.30,298.34) --
	( 77.55,299.24) --
	( 79.81,300.14) --
	( 82.07,301.04) --
	( 84.33,301.94) --
	( 86.59,302.84) --
	( 88.85,303.74) --
	( 91.11,304.64) --
	( 93.36,305.53) --
	( 95.62,306.43) --
	( 97.88,307.33) --
	(100.14,308.23) --
	(102.40,309.13) --
	(104.66,310.03) --
	(106.92,310.93) --
	(109.17,311.83) --
	(111.43,312.73) --
	(113.69,313.63) --
	(115.95,314.53) --
	(118.21,315.43) --
	(120.47,316.33) --
	(122.73,317.22) --
	(124.98,318.12) --
	(127.24,319.02) --
	(129.50,319.92) --
	(131.76,320.82) --
	(134.02,321.72) --
	(136.28,322.62) --
	(138.54,323.52) --
	(140.80,324.42) --
	(143.05,325.32) --
	(145.31,326.22) --
	(147.57,327.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77,281.29) -- (147.57,281.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77,281.29) -- ( 36.77,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.93,281.29) -- ( 58.93,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09,281.29) -- ( 81.09,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.25,281.29) -- (103.25,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.41,281.29) -- (125.41,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,281.29) -- (147.57,277.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.77,267.04) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 58.93,267.04) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 81.09,267.04) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.25,267.04) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (125.41,267.04) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57,267.04) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.37) -- ( 32.47,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.37) -- ( 28.51,281.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,287.86) -- ( 28.51,287.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,294.35) -- ( 28.51,294.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,300.85) -- ( 28.51,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,307.34) -- ( 28.51,307.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,313.84) -- ( 28.51,313.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,320.33) -- ( 28.51,320.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,326.82) -- ( 28.51,326.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,281.37) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,300.85) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,320.33) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.29) --
	(152.00,281.29) --
	(152.00,328.88) --
	( 32.47,328.88) --
	( 32.47,281.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,240.90) rectangle (168.63,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at ( 92.23,251.20) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  7.13,305.08) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,281.29) rectangle (152.00,328.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90,283.05) --
	( 37.12,283.95) --
	( 37.52,284.85) --
	( 38.01,285.75) --
	( 38.63,286.65) --
	( 39.78,287.55) --
	( 40.75,288.45) --
	( 41.20,289.35) --
	( 42.57,290.25) --
	( 43.72,291.15) --
	( 45.23,292.05) --
	( 46.92,292.95) --
	( 48.91,293.84) --
	( 50.86,294.74) --
	( 53.03,295.64) --
	( 55.16,296.54) --
	( 57.55,297.44) --
	( 60.12,298.34) --
	( 62.65,299.24) --
	( 65.27,300.14) --
	( 68.46,301.04) --
	( 71.16,301.94) --
	( 74.00,302.84) --
	( 76.66,303.74) --
	( 78.96,304.64) --
	( 81.31,305.53) --
	( 84.50,306.43) --
	( 87.56,307.33) --
	( 90.44,308.23) --
	( 93.50,309.13) --
	( 96.07,310.03) --
	( 98.99,310.93) --
	(101.83,311.83) --
	(105.15,312.73) --
	(108.21,313.63) --
	(110.43,314.53) --
	(112.51,315.43) --
	(115.44,316.33) --
	(118.45,317.22) --
	(121.38,318.12) --
	(124.57,319.02) --
	(127.63,319.92) --
	(129.89,320.82) --
	(132.10,321.72) --
	(135.60,322.62) --
	(137.91,323.52) --
	(140.52,324.42) --
	(143.09,325.32) --
	(145.49,326.22) --
	(147.57,327.12);
\end{scope}
\begin{scope}
\path[clip] (201.10,281.29) rectangle (320.63,328.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53,283.05) --
	(207.79,283.95) --
	(210.05,284.85) --
	(212.30,285.75) --
	(214.56,286.65) --
	(216.82,287.55) --
	(219.08,288.45) --
	(221.34,289.35) --
	(223.60,290.25) --
	(225.86,291.15) --
	(228.12,292.05) --
	(230.37,292.95) --
	(232.63,293.84) --
	(234.89,294.74) --
	(237.15,295.64) --
	(239.41,296.54) --
	(241.67,297.44) --
	(243.93,298.34) --
	(246.18,299.24) --
	(248.44,300.14) --
	(250.70,301.04) --
	(252.96,301.94) --
	(255.22,302.84) --
	(257.48,303.74) --
	(259.74,304.64) --
	(261.99,305.53) --
	(264.25,306.43) --
	(266.51,307.33) --
	(268.77,308.23) --
	(271.03,309.13) --
	(273.29,310.03) --
	(275.55,310.93) --
	(277.80,311.83) --
	(280.06,312.73) --
	(282.32,313.63) --
	(284.58,314.53) --
	(286.84,315.43) --
	(289.10,316.33) --
	(291.36,317.22) --
	(293.61,318.12) --
	(295.87,319.02) --
	(298.13,319.92) --
	(300.39,320.82) --
	(302.65,321.72) --
	(304.91,322.62) --
	(307.17,323.52) --
	(309.43,324.42) --
	(311.68,325.32) --
	(313.94,326.22) --
	(316.20,327.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,281.29) -- (316.20,281.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,281.29) -- (205.40,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.56,281.29) -- (227.56,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.72,281.29) -- (249.72,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.88,281.29) -- (271.88,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.04,281.29) -- (294.04,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,281.29) -- (316.20,277.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.40,267.04) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.56,267.04) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (249.72,267.04) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.88,267.04) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.04,267.04) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20,267.04) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,281.83) -- (201.10,322.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,281.83) -- (197.14,281.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,288.56) -- (197.14,288.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,295.29) -- (197.14,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,302.02) -- (197.14,302.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,308.75) -- (197.14,308.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,315.48) -- (197.14,315.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,322.21) -- (197.14,322.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,281.83) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,302.02) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,322.21) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,281.29) --
	(320.63,281.29) --
	(320.63,328.88) --
	(201.10,328.88) --
	(201.10,281.29);
\end{scope}
\begin{scope}
\path[clip] (168.63,240.90) rectangle (337.26,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (260.87,251.20) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (175.76,305.08) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] (201.10,281.29) rectangle (320.63,328.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53,283.05) --
	(206.06,283.95) --
	(207.43,284.85) --
	(208.10,285.75) --
	(208.94,286.65) --
	(210.67,287.55) --
	(212.62,288.45) --
	(214.48,289.35) --
	(216.70,290.25) --
	(219.09,291.15) --
	(221.09,292.05) --
	(223.39,292.95) --
	(225.34,293.84) --
	(227.87,294.74) --
	(231.28,295.64) --
	(234.07,296.54) --
	(235.98,297.44) --
	(238.86,298.34) --
	(241.47,299.24) --
	(243.73,300.14) --
	(246.93,301.04) --
	(249.27,301.94) --
	(251.58,302.84) --
	(254.33,303.74) --
	(256.59,304.64) --
	(259.47,305.53) --
	(261.82,306.43) --
	(264.12,307.33) --
	(266.38,308.23) --
	(268.78,309.13) --
	(270.95,310.03) --
	(273.65,310.93) --
	(275.74,311.83) --
	(278.84,312.73) --
	(281.36,313.63) --
	(283.80,314.53) --
	(286.06,315.43) --
	(288.10,316.33) --
	(291.07,317.22) --
	(293.24,318.12) --
	(295.81,319.02) --
	(298.12,319.92) --
	(299.85,320.82) --
	(302.86,321.72) --
	(304.72,322.62) --
	(307.43,323.52) --
	(309.60,324.42) --
	(311.72,325.32) --
	(313.99,326.22) --
	(316.20,327.12);
\end{scope}
\begin{scope}
\path[clip] (369.73,281.29) rectangle (489.26,328.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16,283.05) --
	(376.42,283.95) --
	(378.68,284.85) --
	(380.93,285.75) --
	(383.19,286.65) --
	(385.45,287.55) --
	(387.71,288.45) --
	(389.97,289.35) --
	(392.23,290.25) --
	(394.49,291.15) --
	(396.75,292.05) --
	(399.00,292.95) --
	(401.26,293.84) --
	(403.52,294.74) --
	(405.78,295.64) --
	(408.04,296.54) --
	(410.30,297.44) --
	(412.56,298.34) --
	(414.81,299.24) --
	(417.07,300.14) --
	(419.33,301.04) --
	(421.59,301.94) --
	(423.85,302.84) --
	(426.11,303.74) --
	(428.37,304.64) --
	(430.62,305.53) --
	(432.88,306.43) --
	(435.14,307.33) --
	(437.40,308.23) --
	(439.66,309.13) --
	(441.92,310.03) --
	(444.18,310.93) --
	(446.43,311.83) --
	(448.69,312.73) --
	(450.95,313.63) --
	(453.21,314.53) --
	(455.47,315.43) --
	(457.73,316.33) --
	(459.99,317.22) --
	(462.24,318.12) --
	(464.50,319.02) --
	(466.76,319.92) --
	(469.02,320.82) --
	(471.28,321.72) --
	(473.54,322.62) --
	(475.80,323.52) --
	(478.06,324.42) --
	(480.31,325.32) --
	(482.57,326.22) --
	(484.83,327.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,281.29) -- (484.83,281.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,281.29) -- (374.03,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.19,281.29) -- (396.19,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.35,281.29) -- (418.35,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.51,281.29) -- (440.51,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.67,281.29) -- (462.67,277.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,281.29) -- (484.83,277.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (374.03,267.04) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (396.19,267.04) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (418.35,267.04) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.51,267.04) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (462.67,267.04) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83,267.04) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,281.78) -- (369.73,327.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,281.78) -- (365.77,281.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,288.37) -- (365.77,288.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,294.96) -- (365.77,294.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,301.55) -- (365.77,301.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,308.15) -- (365.77,308.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,314.74) -- (365.77,314.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,321.33) -- (365.77,321.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,327.92) -- (365.77,327.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,281.78) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,301.55) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,321.33) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,281.29) --
	(489.26,281.29) --
	(489.26,328.88) --
	(369.73,328.88) --
	(369.73,281.29);
\end{scope}
\begin{scope}
\path[clip] (337.26,240.90) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (429.50,251.20) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (344.39,305.08) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] (369.73,281.29) rectangle (489.26,328.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16,283.05) --
	(374.56,283.95) --
	(375.00,284.85) --
	(375.53,285.75) --
	(376.33,286.65) --
	(377.22,287.55) --
	(378.24,288.45) --
	(379.26,289.35) --
	(380.36,290.25) --
	(381.83,291.15) --
	(383.38,292.05) --
	(385.06,292.95) --
	(386.97,293.84) --
	(389.41,294.74) --
	(392.20,295.64) --
	(395.03,296.54) --
	(397.52,297.44) --
	(400.31,298.34) --
	(403.46,299.24) --
	(406.38,300.14) --
	(409.26,301.04) --
	(411.70,301.94) --
	(414.67,302.84) --
	(418.13,303.74) --
	(421.10,304.64) --
	(424.02,305.53) --
	(426.77,306.43) --
	(429.21,307.33) --
	(432.13,308.23) --
	(434.97,309.13) --
	(437.81,310.03) --
	(440.29,310.93) --
	(442.73,311.83) --
	(446.14,312.73) --
	(448.18,313.63) --
	(450.88,314.53) --
	(453.89,315.43) --
	(456.15,316.33) --
	(458.33,317.22) --
	(460.90,318.12) --
	(463.42,319.02) --
	(465.37,319.92) --
	(467.81,320.82) --
	(470.56,321.72) --
	(472.86,322.62) --
	(475.43,323.52) --
	(478.18,324.42) --
	(480.18,325.32) --
	(482.88,326.22) --
	(484.83,327.12);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,160.84) rectangle (152.00,208.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90,162.60) --
	( 39.16,163.50) --
	( 41.42,164.40) --
	( 43.67,165.30) --
	( 45.93,166.20) --
	( 48.19,167.10) --
	( 50.45,168.00) --
	( 52.71,168.90) --
	( 54.97,169.80) --
	( 57.23,170.70) --
	( 59.49,171.60) --
	( 61.74,172.50) --
	( 64.00,173.39) --
	( 66.26,174.29) --
	( 68.52,175.19) --
	( 70.78,176.09) --
	( 73.04,176.99) --
	( 75.30,177.89) --
	( 77.55,178.79) --
	( 79.81,179.69) --
	( 82.07,180.59) --
	( 84.33,181.49) --
	( 86.59,182.39) --
	( 88.85,183.29) --
	( 91.11,184.19) --
	( 93.36,185.08) --
	( 95.62,185.98) --
	( 97.88,186.88) --
	(100.14,187.78) --
	(102.40,188.68) --
	(104.66,189.58) --
	(106.92,190.48) --
	(109.17,191.38) --
	(111.43,192.28) --
	(113.69,193.18) --
	(115.95,194.08) --
	(118.21,194.98) --
	(120.47,195.88) --
	(122.73,196.77) --
	(124.98,197.67) --
	(127.24,198.57) --
	(129.50,199.47) --
	(131.76,200.37) --
	(134.02,201.27) --
	(136.28,202.17) --
	(138.54,203.07) --
	(140.80,203.97) --
	(143.05,204.87) --
	(145.31,205.77) --
	(147.57,206.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77,160.84) -- (147.57,160.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77,160.84) -- ( 36.77,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.93,160.84) -- ( 58.93,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09,160.84) -- ( 81.09,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.25,160.84) -- (103.25,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.41,160.84) -- (125.41,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,160.84) -- (147.57,156.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.77,146.59) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 58.93,146.59) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 81.09,146.59) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.25,146.59) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (125.41,146.59) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57,146.59) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,165.49) -- ( 32.47,203.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,165.49) -- ( 28.51,165.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,171.88) -- ( 28.51,171.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,178.27) -- ( 28.51,178.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,184.67) -- ( 28.51,184.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,191.06) -- ( 28.51,191.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,197.45) -- ( 28.51,197.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,203.85) -- ( 28.51,203.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,165.49) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,184.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,203.85) {0.7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,160.84) --
	(152.00,160.84) --
	(152.00,208.43) --
	( 32.47,208.43) --
	( 32.47,160.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,120.45) rectangle (168.63,240.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at ( 92.23,130.75) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  7.13,184.64) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,160.84) rectangle (152.00,208.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90,162.60) --
	( 37.08,163.50) --
	( 37.16,164.40) --
	( 37.30,165.30) --
	( 37.70,166.20) --
	( 38.10,167.10) --
	( 38.49,168.00) --
	( 38.98,168.90) --
	( 39.69,169.80) --
	( 40.40,170.70) --
	( 41.29,171.60) --
	( 41.95,172.50) --
	( 43.10,173.39) --
	( 44.26,174.29) --
	( 45.76,175.19) --
	( 47.14,176.09) --
	( 48.33,176.99) --
	( 49.97,177.89) --
	( 52.06,178.79) --
	( 54.10,179.69) --
	( 56.62,180.59) --
	( 59.41,181.49) --
	( 62.61,182.39) --
	( 66.11,183.29) --
	( 69.39,184.19) --
	( 72.84,185.08) --
	( 76.17,185.98) --
	( 79.71,186.88) --
	( 83.22,187.78) --
	( 86.67,188.68) --
	( 90.00,189.58) --
	( 93.28,190.48) --
	( 96.96,191.38) --
	(100.06,192.28) --
	(103.20,193.18) --
	(106.35,194.08) --
	(109.32,194.98) --
	(113.18,195.88) --
	(116.46,196.77) --
	(119.29,197.67) --
	(122.48,198.57) --
	(125.41,199.47) --
	(128.07,200.37) --
	(130.73,201.27) --
	(133.61,202.17) --
	(136.85,203.07) --
	(139.06,203.97) --
	(142.65,204.87) --
	(145.49,205.77) --
	(147.57,206.67);
\end{scope}
\begin{scope}
\path[clip] (201.10,160.84) rectangle (320.63,208.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53,162.60) --
	(207.79,163.50) --
	(210.05,164.40) --
	(212.30,165.30) --
	(214.56,166.20) --
	(216.82,167.10) --
	(219.08,168.00) --
	(221.34,168.90) --
	(223.60,169.80) --
	(225.86,170.70) --
	(228.12,171.60) --
	(230.37,172.50) --
	(232.63,173.39) --
	(234.89,174.29) --
	(237.15,175.19) --
	(239.41,176.09) --
	(241.67,176.99) --
	(243.93,177.89) --
	(246.18,178.79) --
	(248.44,179.69) --
	(250.70,180.59) --
	(252.96,181.49) --
	(255.22,182.39) --
	(257.48,183.29) --
	(259.74,184.19) --
	(261.99,185.08) --
	(264.25,185.98) --
	(266.51,186.88) --
	(268.77,187.78) --
	(271.03,188.68) --
	(273.29,189.58) --
	(275.55,190.48) --
	(277.80,191.38) --
	(280.06,192.28) --
	(282.32,193.18) --
	(284.58,194.08) --
	(286.84,194.98) --
	(289.10,195.88) --
	(291.36,196.77) --
	(293.61,197.67) --
	(295.87,198.57) --
	(298.13,199.47) --
	(300.39,200.37) --
	(302.65,201.27) --
	(304.91,202.17) --
	(307.17,203.07) --
	(309.43,203.97) --
	(311.68,204.87) --
	(313.94,205.77) --
	(316.20,206.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,160.84) -- (316.20,160.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40,160.84) -- (205.40,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.56,160.84) -- (227.56,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.72,160.84) -- (249.72,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.88,160.84) -- (271.88,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.04,160.84) -- (294.04,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20,160.84) -- (316.20,156.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.40,146.59) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.56,146.59) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (249.72,146.59) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.88,146.59) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.04,146.59) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20,146.59) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,169.07) -- (201.10,204.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,169.07) -- (197.14,169.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,180.85) -- (197.14,180.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,192.64) -- (197.14,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,204.42) -- (197.14,204.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,169.07) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60,192.64) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10,160.84) --
	(320.63,160.84) --
	(320.63,208.43) --
	(201.10,208.43) --
	(201.10,160.84);
\end{scope}
\begin{scope}
\path[clip] (168.63,120.45) rectangle (337.26,240.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (260.87,130.75) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (175.76,184.64) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] (201.10,160.84) rectangle (320.63,208.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53,162.60) --
	(205.57,163.50) --
	(205.57,164.40) --
	(205.62,165.30) --
	(205.62,166.20) --
	(205.66,167.10) --
	(205.75,168.00) --
	(205.93,168.90) --
	(206.15,169.80) --
	(206.28,170.70) --
	(206.46,171.60) --
	(206.99,172.50) --
	(207.43,173.39) --
	(208.06,174.29) --
	(208.63,175.19) --
	(209.21,176.09) --
	(210.05,176.99) --
	(211.02,177.89) --
	(212.13,178.79) --
	(213.06,179.69) --
	(214.57,180.59) --
	(216.25,181.49) --
	(217.89,182.39) --
	(219.58,183.29) --
	(221.93,184.19) --
	(224.23,185.08) --
	(226.85,185.98) --
	(230.62,186.88) --
	(233.90,187.78) --
	(238.19,188.68) --
	(241.92,189.58) --
	(245.95,190.48) --
	(250.03,191.38) --
	(254.68,192.28) --
	(258.63,193.18) --
	(263.32,194.08) --
	(266.96,194.98) --
	(271.30,195.88) --
	(275.65,196.77) --
	(279.37,197.67) --
	(283.80,198.57) --
	(287.44,199.47) --
	(291.51,200.37) --
	(295.81,201.27) --
	(299.89,202.17) --
	(303.17,203.07) --
	(307.25,203.97) --
	(310.17,204.87) --
	(313.63,205.77) --
	(316.20,206.67);
\end{scope}
\begin{scope}
\path[clip] (369.73,160.84) rectangle (489.26,208.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16,162.60) --
	(376.42,163.50) --
	(378.68,164.40) --
	(380.93,165.30) --
	(383.19,166.20) --
	(385.45,167.10) --
	(387.71,168.00) --
	(389.97,168.90) --
	(392.23,169.80) --
	(394.49,170.70) --
	(396.75,171.60) --
	(399.00,172.50) --
	(401.26,173.39) --
	(403.52,174.29) --
	(405.78,175.19) --
	(408.04,176.09) --
	(410.30,176.99) --
	(412.56,177.89) --
	(414.81,178.79) --
	(417.07,179.69) --
	(419.33,180.59) --
	(421.59,181.49) --
	(423.85,182.39) --
	(426.11,183.29) --
	(428.37,184.19) --
	(430.62,185.08) --
	(432.88,185.98) --
	(435.14,186.88) --
	(437.40,187.78) --
	(439.66,188.68) --
	(441.92,189.58) --
	(444.18,190.48) --
	(446.43,191.38) --
	(448.69,192.28) --
	(450.95,193.18) --
	(453.21,194.08) --
	(455.47,194.98) --
	(457.73,195.88) --
	(459.99,196.77) --
	(462.24,197.67) --
	(464.50,198.57) --
	(466.76,199.47) --
	(469.02,200.37) --
	(471.28,201.27) --
	(473.54,202.17) --
	(475.80,203.07) --
	(478.06,203.97) --
	(480.31,204.87) --
	(482.57,205.77) --
	(484.83,206.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,160.84) -- (484.83,160.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03,160.84) -- (374.03,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.19,160.84) -- (396.19,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.35,160.84) -- (418.35,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.51,160.84) -- (440.51,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.67,160.84) -- (462.67,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83,160.84) -- (484.83,156.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (374.03,146.59) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (396.19,146.59) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (418.35,146.59) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.51,146.59) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (462.67,146.59) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83,146.59) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,166.21) -- (369.73,203.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,166.21) -- (365.77,166.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,172.42) -- (365.77,172.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,178.63) -- (365.77,178.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,184.85) -- (365.77,184.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,191.06) -- (365.77,191.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,197.27) -- (365.77,197.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,203.49) -- (365.77,203.49);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,166.21) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,184.85) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23,203.49) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73,160.84) --
	(489.26,160.84) --
	(489.26,208.43) --
	(369.73,208.43) --
	(369.73,160.84);
\end{scope}
\begin{scope}
\path[clip] (337.26,120.45) rectangle (505.89,240.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (429.50,130.75) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (344.39,184.64) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] (369.73,160.84) rectangle (489.26,208.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16,162.60) --
	(374.20,163.50) --
	(374.25,164.40) --
	(374.34,165.30) --
	(374.42,166.20) --
	(374.51,167.10) --
	(374.56,168.00) --
	(374.69,168.90) --
	(374.91,169.80) --
	(375.09,170.70) --
	(375.13,171.60) --
	(375.40,172.50) --
	(375.80,173.39) --
	(376.11,174.29) --
	(376.46,175.19) --
	(377.08,176.09) --
	(377.79,176.99) --
	(378.46,177.89) --
	(379.48,178.79) --
	(380.54,179.69) --
	(381.78,180.59) --
	(382.89,181.49) --
	(384.35,182.39) --
	(385.86,183.29) --
	(387.99,184.19) --
	(389.89,185.08) --
	(392.07,185.98) --
	(394.68,186.88) --
	(397.25,187.78) --
	(400.44,188.68) --
	(404.25,189.58) --
	(408.38,190.48) --
	(412.41,191.38) --
	(416.26,192.28) --
	(420.83,193.18) --
	(426.06,194.08) --
	(430.00,194.98) --
	(434.53,195.88) --
	(438.65,196.77) --
	(443.35,197.67) --
	(448.53,198.57) --
	(452.56,199.47) --
	(456.86,200.37) --
	(460.54,201.27) --
	(465.51,202.17) --
	(469.58,203.07) --
	(474.06,203.97) --
	(477.65,204.87) --
	(481.33,205.77) --
	(484.83,206.67);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00, 87.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.90, 42.15) --
	( 39.16, 43.05) --
	( 41.42, 43.95) --
	( 43.67, 44.85) --
	( 45.93, 45.75) --
	( 48.19, 46.65) --
	( 50.45, 47.55) --
	( 52.71, 48.45) --
	( 54.97, 49.35) --
	( 57.23, 50.25) --
	( 59.49, 51.15) --
	( 61.74, 52.05) --
	( 64.00, 52.94) --
	( 66.26, 53.84) --
	( 68.52, 54.74) --
	( 70.78, 55.64) --
	( 73.04, 56.54) --
	( 75.30, 57.44) --
	( 77.55, 58.34) --
	( 79.81, 59.24) --
	( 82.07, 60.14) --
	( 84.33, 61.04) --
	( 86.59, 61.94) --
	( 88.85, 62.84) --
	( 91.11, 63.74) --
	( 93.36, 64.63) --
	( 95.62, 65.53) --
	( 97.88, 66.43) --
	(100.14, 67.33) --
	(102.40, 68.23) --
	(104.66, 69.13) --
	(106.92, 70.03) --
	(109.17, 70.93) --
	(111.43, 71.83) --
	(113.69, 72.73) --
	(115.95, 73.63) --
	(118.21, 74.53) --
	(120.47, 75.43) --
	(122.73, 76.32) --
	(124.98, 77.22) --
	(127.24, 78.12) --
	(129.50, 79.02) --
	(131.76, 79.92) --
	(134.02, 80.82) --
	(136.28, 81.72) --
	(138.54, 82.62) --
	(140.80, 83.52) --
	(143.05, 84.42) --
	(145.31, 85.32) --
	(147.57, 86.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77, 40.39) -- (147.57, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77, 40.39) -- ( 36.77, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.93, 40.39) -- ( 58.93, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09, 40.39) -- ( 81.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.25, 40.39) -- (103.25, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.41, 40.39) -- (125.41, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 40.39) -- (147.57, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.77, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 58.93, 26.14) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 81.09, 26.14) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.25, 26.14) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (125.41, 26.14) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (147.57, 26.14) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 42.39) -- ( 32.47, 87.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 42.39) -- ( 28.51, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.81) -- ( 28.51, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 55.23) -- ( 28.51, 55.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.65) -- ( 28.51, 61.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 68.07) -- ( 28.51, 68.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 74.49) -- ( 28.51, 74.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 80.91) -- ( 28.51, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 87.32) -- ( 28.51, 87.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 42.39) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.65) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 80.91) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(152.00, 40.39) --
	(152.00, 87.98) --
	( 32.47, 87.98) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,120.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at ( 92.23, 10.30) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (  7.13, 64.18) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (152.00, 87.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.90, 42.15) --
	( 36.94, 43.05) --
	( 37.08, 43.95) --
	( 37.12, 44.85) --
	( 37.21, 45.75) --
	( 37.25, 46.65) --
	( 37.34, 47.55) --
	( 37.34, 48.45) --
	( 37.43, 49.35) --
	( 37.74, 50.25) --
	( 37.83, 51.15) --
	( 37.96, 52.05) --
	( 38.14, 52.94) --
	( 38.58, 53.84) --
	( 38.89, 54.74) --
	( 39.25, 55.64) --
	( 39.65, 56.54) --
	( 40.36, 57.44) --
	( 41.20, 58.34) --
	( 42.31, 59.24) --
	( 43.10, 60.14) --
	( 44.30, 61.04) --
	( 45.67, 61.94) --
	( 46.65, 62.84) --
	( 48.33, 63.74) --
	( 50.59, 64.63) --
	( 52.50, 65.53) --
	( 54.76, 66.43) --
	( 56.98, 67.33) --
	( 59.64, 68.23) --
	( 62.74, 69.13) --
	( 66.11, 70.03) --
	( 70.05, 70.93) --
	( 74.00, 71.83) --
	( 78.47, 72.73) --
	( 82.86, 73.63) --
	( 88.45, 74.53) --
	( 93.45, 75.43) --
	( 97.40, 76.32) --
	(102.10, 77.22) --
	(106.48, 78.12) --
	(111.23, 79.02) --
	(116.59, 79.92) --
	(120.93, 80.82) --
	(125.63, 81.72) --
	(130.60, 82.62) --
	(134.36, 83.52) --
	(138.40, 84.42) --
	(143.01, 85.32) --
	(147.57, 86.22);
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63, 87.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.53, 42.15) --
	(207.79, 43.05) --
	(210.05, 43.95) --
	(212.30, 44.85) --
	(214.56, 45.75) --
	(216.82, 46.65) --
	(219.08, 47.55) --
	(221.34, 48.45) --
	(223.60, 49.35) --
	(225.86, 50.25) --
	(228.12, 51.15) --
	(230.37, 52.05) --
	(232.63, 52.94) --
	(234.89, 53.84) --
	(237.15, 54.74) --
	(239.41, 55.64) --
	(241.67, 56.54) --
	(243.93, 57.44) --
	(246.18, 58.34) --
	(248.44, 59.24) --
	(250.70, 60.14) --
	(252.96, 61.04) --
	(255.22, 61.94) --
	(257.48, 62.84) --
	(259.74, 63.74) --
	(261.99, 64.63) --
	(264.25, 65.53) --
	(266.51, 66.43) --
	(268.77, 67.33) --
	(271.03, 68.23) --
	(273.29, 69.13) --
	(275.55, 70.03) --
	(277.80, 70.93) --
	(280.06, 71.83) --
	(282.32, 72.73) --
	(284.58, 73.63) --
	(286.84, 74.53) --
	(289.10, 75.43) --
	(291.36, 76.32) --
	(293.61, 77.22) --
	(295.87, 78.12) --
	(298.13, 79.02) --
	(300.39, 79.92) --
	(302.65, 80.82) --
	(304.91, 81.72) --
	(307.17, 82.62) --
	(309.43, 83.52) --
	(311.68, 84.42) --
	(313.94, 85.32) --
	(316.20, 86.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40, 40.39) -- (316.20, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.40, 40.39) -- (205.40, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.56, 40.39) -- (227.56, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.72, 40.39) -- (249.72, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.88, 40.39) -- (271.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.04, 40.39) -- (294.04, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20, 40.39) -- (316.20, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.40, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.56, 26.14) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (249.72, 26.14) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.88, 26.14) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.04, 26.14) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.20, 26.14) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 45.70) -- (201.10, 84.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 45.70) -- (197.14, 45.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 52.15) -- (197.14, 52.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 58.60) -- (197.14, 58.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 65.06) -- (197.14, 65.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 71.51) -- (197.14, 71.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 77.96) -- (197.14, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 84.42) -- (197.14, 84.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 45.70) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 65.06) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (191.60, 84.42) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.10, 40.39) --
	(320.63, 40.39) --
	(320.63, 87.98) --
	(201.10, 87.98) --
	(201.10, 40.39);
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,120.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (260.87, 10.30) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (175.76, 64.18) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] (201.10, 40.39) rectangle (320.63, 87.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.53, 42.15) --
	(205.57, 43.05) --
	(205.57, 43.95) --
	(205.66, 44.85) --
	(205.75, 45.75) --
	(205.84, 46.65) --
	(205.88, 47.55) --
	(205.93, 48.45) --
	(205.97, 49.35) --
	(205.97, 50.25) --
	(206.19, 51.15) --
	(206.50, 52.05) --
	(206.64, 52.94) --
	(206.73, 53.84) --
	(206.95, 54.74) --
	(207.43, 55.64) --
	(207.74, 56.54) --
	(208.28, 57.44) --
	(208.85, 58.34) --
	(209.87, 59.24) --
	(210.45, 60.14) --
	(211.51, 61.04) --
	(212.49, 61.94) --
	(214.08, 62.84) --
	(215.41, 63.74) --
	(217.14, 64.63) --
	(219.00, 65.53) --
	(220.86, 66.43) --
	(223.35, 67.33) --
	(225.87, 68.23) --
	(228.31, 69.13) --
	(231.68, 70.03) --
	(235.05, 70.93) --
	(238.55, 71.83) --
	(243.11, 72.73) --
	(247.81, 73.63) --
	(252.24, 74.53) --
	(257.30, 75.43) --
	(262.75, 76.32) --
	(267.80, 77.22) --
	(272.28, 78.12) --
	(277.64, 79.02) --
	(282.56, 79.92) --
	(288.28, 80.82) --
	(292.89, 81.72) --
	(297.76, 82.62) --
	(302.51, 83.52) --
	(307.51, 84.42) --
	(311.81, 85.32) --
	(316.20, 86.22);
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26, 87.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.16, 42.15) --
	(376.42, 43.05) --
	(378.68, 43.95) --
	(380.93, 44.85) --
	(383.19, 45.75) --
	(385.45, 46.65) --
	(387.71, 47.55) --
	(389.97, 48.45) --
	(392.23, 49.35) --
	(394.49, 50.25) --
	(396.75, 51.15) --
	(399.00, 52.05) --
	(401.26, 52.94) --
	(403.52, 53.84) --
	(405.78, 54.74) --
	(408.04, 55.64) --
	(410.30, 56.54) --
	(412.56, 57.44) --
	(414.81, 58.34) --
	(417.07, 59.24) --
	(419.33, 60.14) --
	(421.59, 61.04) --
	(423.85, 61.94) --
	(426.11, 62.84) --
	(428.37, 63.74) --
	(430.62, 64.63) --
	(432.88, 65.53) --
	(435.14, 66.43) --
	(437.40, 67.33) --
	(439.66, 68.23) --
	(441.92, 69.13) --
	(444.18, 70.03) --
	(446.43, 70.93) --
	(448.69, 71.83) --
	(450.95, 72.73) --
	(453.21, 73.63) --
	(455.47, 74.53) --
	(457.73, 75.43) --
	(459.99, 76.32) --
	(462.24, 77.22) --
	(464.50, 78.12) --
	(466.76, 79.02) --
	(469.02, 79.92) --
	(471.28, 80.82) --
	(473.54, 81.72) --
	(475.80, 82.62) --
	(478.06, 83.52) --
	(480.31, 84.42) --
	(482.57, 85.32) --
	(484.83, 86.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03, 40.39) -- (484.83, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03, 40.39) -- (374.03, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.19, 40.39) -- (396.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.35, 40.39) -- (418.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.51, 40.39) -- (440.51, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.67, 40.39) -- (462.67, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.83, 40.39) -- (484.83, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (374.03, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (396.19, 26.14) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (418.35, 26.14) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.51, 26.14) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (462.67, 26.14) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (484.83, 26.14) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 42.06) -- (369.73, 87.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 42.06) -- (365.77, 42.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 48.57) -- (365.77, 48.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 55.09) -- (365.77, 55.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 61.61) -- (365.77, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 68.13) -- (365.77, 68.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 74.64) -- (365.77, 74.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 81.16) -- (365.77, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 87.68) -- (365.77, 87.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 42.06) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 61.61) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.23, 81.16) {1.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.73, 40.39) --
	(489.26, 40.39) --
	(489.26, 87.98) --
	(369.73, 87.98) --
	(369.73, 40.39);
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,120.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (429.50, 10.30) {$\hat{\alpha}_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (344.39, 64.19) {$\epsilon_{n}$};
\end{scope}
\begin{scope}
\path[clip] (369.73, 40.39) rectangle (489.26, 87.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.16, 42.15) --
	(374.20, 43.05) --
	(374.20, 43.95) --
	(374.20, 44.85) --
	(374.29, 45.75) --
	(374.38, 46.65) --
	(374.47, 47.55) --
	(374.51, 48.45) --
	(374.56, 49.35) --
	(374.60, 50.25) --
	(374.74, 51.15) --
	(374.96, 52.05) --
	(375.13, 52.94) --
	(375.27, 53.84) --
	(375.40, 54.74) --
	(375.67, 55.64) --
	(376.20, 56.54) --
	(376.51, 57.44) --
	(376.86, 58.34) --
	(377.48, 59.24) --
	(378.33, 60.14) --
	(379.17, 61.04) --
	(380.36, 61.94) --
	(381.43, 62.84) --
	(382.89, 63.74) --
	(384.57, 64.63) --
	(386.17, 65.53) --
	(387.81, 66.43) --
	(389.98, 67.33) --
	(392.46, 68.23) --
	(395.08, 69.13) --
	(397.92, 70.03) --
	(401.11, 70.93) --
	(404.96, 71.83) --
	(408.15, 72.73) --
	(412.63, 73.63) --
	(417.37, 74.53) --
	(422.25, 75.43) --
	(427.97, 76.32) --
	(433.55, 77.22) --
	(438.82, 78.12) --
	(443.83, 79.02) --
	(448.31, 79.92) --
	(454.07, 80.82) --
	(460.01, 81.72) --
	(465.02, 82.62) --
	(469.98, 83.52) --
	(474.86, 84.42) --
	(480.18, 85.32) --
	(484.83, 86.22);
\end{scope}
\end{tikzpicture}


==> g_and_k_dens.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.89,
xmax=0.94,
xlabel={$b$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=150,
name=plot6,
title style={font=\bfseries},
title={RegN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0.891158342167754	0.0285918639379931\\
0.891618872684668	0.0917492686982103\\
0.892079403201582	0.248408279407727\\
0.892539933718495	0.567457181009625\\
0.893000464235409	1.0937143686282\\
0.893460994752322	1.778601705254\\
0.893921525269236	2.44038071907578\\
0.894382055786149	2.82514435506899\\
0.894842586303063	2.75948424601584\\
0.895303116819976	2.27415156076058\\
0.89576364733689	1.58130283632393\\
0.896224177853804	0.927715384075118\\
0.896684708370717	0.459217473894758\\
0.897145238887631	0.191790117091107\\
0.897605769404544	0.0675848063573459\\
0.898066299921458	0.0201084977476522\\
0.898526830438371	0.00514143269403161\\
0.898987360955285	0.0016329252087656\\
0.899447891472199	0.00287308169659424\\
0.899908421989112	0.0107872713491612\\
0.900368952506026	0.0365842594360568\\
0.900829483022939	0.105723008264644\\
0.901290013539853	0.260751246082083\\
0.901750544056766	0.552139939672368\\
0.90221107457368	1.01293962326085\\
0.902671605090594	1.6314877079093\\
0.903132135607507	2.34924330328171\\
0.903592666124421	3.09254082935381\\
0.904053196641334	3.81063554306473\\
0.904513727158248	4.48923909877456\\
0.904974257675161	5.1493682255013\\
0.905434788192075	5.8598543515882\\
0.905895318708989	6.7496422077599\\
0.906355849225902	7.97984227725911\\
0.906816379742816	9.69816480547851\\
0.907276910259729	12.0558658057226\\
0.907737440776643	15.2797917944759\\
0.908197971293556	19.6440914994448\\
0.90865850181047	25.2317955756904\\
0.909119032327384	31.6691831570364\\
0.909579562844297	38.2382920640466\\
0.910040093361211	44.528327561775\\
0.910500623878124	51.1326447783949\\
0.910961154395038	59.5483872812417\\
0.911421684911951	71.0488635196169\\
0.911882215428865	85.412408239723\\
0.912342745945778	100.684025041752\\
0.912803276462692	114.147269578066\\
0.913263806979606	123.550186727743\\
0.913724337496519	127.657560682337\\
0.914184868013433	126.163886745106\\
0.914645398530346	119.592006224575\\
0.91510592904726	109.390526432768\\
0.915566459564173	97.7720499389359\\
0.916026990081087	86.9376248717243\\
0.916487520598001	78.1277083032289\\
0.916948051114914	71.3144154910986\\
0.917408581631828	65.7157251017909\\
0.917869112148741	60.490994510343\\
0.918329642665655	55.0297199516225\\
0.918790173182568	48.9458287266348\\
0.919250703699482	42.1732783449818\\
0.919711234216396	35.1481697901664\\
0.920171764733309	28.723245274707\\
0.920632295250223	23.7175622089381\\
0.921092825767136	20.4426608857585\\
0.92155335628405	18.5688522686984\\
0.922013886800963	17.358839450009\\
0.922474417317877	16.053664865659\\
0.922934947834791	14.1980926735197\\
0.923395478351704	11.7704998107953\\
0.923856008868618	9.07425090684887\\
0.924316539385531	6.4933966272821\\
0.924777069902445	4.30138237784994\\
0.925237600419358	2.61579992527837\\
0.925698130936272	1.43987698235018\\
0.926158661453185	0.7056750067556\\
0.926619191970099	0.303294706139358\\
0.927079722487013	0.11296621946045\\
0.927540253003926	0.0361584220435348\\
0.92800078352084	0.00990055103863568\\
0.928461314037753	0.00238250620840015\\
0.928921844554667	0.000911619937422815\\
0.929382375071581	0.00226974507118942\\
0.929842905588494	0.0089040792816127\\
0.930303436105408	0.0304175709215305\\
0.930763966622321	0.0877521672761994\\
0.931224497139235	0.213556963883241\\
0.931685027656148	0.4384049818323\\
0.932145558173062	0.759176035984079\\
0.932606088689976	1.1089571045031\\
0.933066619206889	1.36644529702959\\
0.933527149723803	1.4202833597146\\
0.933987680240716	1.24526847366151\\
0.93444821075763	0.920992796848103\\
0.934908741274543	0.574585576247778\\
0.935369271791457	0.30238375222642\\
0.93582980230837	0.134235513895782\\
0.936290332825284	0.050266848008726\\
0.936750863342198	0.0158781947095267\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!15!black},
%every x tick label/.append style={font=\color{white!15!black}},
xmin=1.28,
xmax=1.36,
xlabel={$a$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=100,
name=plot2,
at=(plot6.above north west),
anchor=below south west,
title style={font=\bfseries},
title={RegN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.28916509285446	0.0115407618816888\\
1.28979259740357	0.036162857639188\\
1.29042010195269	0.0959263212430099\\
1.2910476065018	0.215488064923334\\
1.29167511105091	0.41033066140967\\
1.29230261560002	0.663932565652259\\
1.29293012014913	0.918451328977901\\
1.29355762469824	1.10280108887083\\
1.29418512924735	1.18986695299533\\
1.29481263379646	1.2321967247165\\
1.29544013834557	1.32887794923102\\
1.29606764289468	1.53908709128604\\
1.2966951474438	1.8180234783804\\
1.29732265199291	2.03964844860704\\
1.29795015654202	2.09328360935212\\
1.29857766109113	1.97152342622468\\
1.29920516564024	1.77326266440031\\
1.29983267018935	1.62564167160277\\
1.30046017473846	1.60616310166394\\
1.30108767928757	1.74020962390249\\
1.30171518383668	2.06318218315868\\
1.3023426883858	2.66470938516357\\
1.30297019293491	3.65454564312468\\
1.30359769748402	5.07781735856003\\
1.30422520203313	6.86491049046691\\
1.30485270658224	8.87078709405102\\
1.30548021113135	10.9652505394086\\
1.30610771568046	13.0693545191924\\
1.30673522022957	15.087502319502\\
1.30736272477868	16.8347212039202\\
1.30799022932779	18.1151876267455\\
1.30861773387691	18.9389696169914\\
1.30924523842602	19.6467777400787\\
1.30987274297513	20.7588235730207\\
1.31050024752424	22.6629088372284\\
1.31112775207335	25.4427701042761\\
1.31175525662246	28.9916503355658\\
1.31238276117157	33.2563590573235\\
1.31301026572068	38.357003011425\\
1.31363777026979	44.5055013328297\\
1.31426527481891	51.8484719730411\\
1.31489277936802	60.331612287454\\
1.31552028391713	69.5436582940148\\
1.31614778846624	78.5688186877938\\
1.31677529301535	86.069174844591\\
1.31740279756446	90.7020429307313\\
1.31803030211357	91.6017097927314\\
1.31865780666268	88.5887039259923\\
1.31928531121179	82.1084267628597\\
1.3199128157609	73.0907994015807\\
1.32054032031002	62.7657200956304\\
1.32116782485913	52.3895203750241\\
1.32179532940824	42.9881728986487\\
1.32242283395735	35.2440417936252\\
1.32305033850646	29.4650037780481\\
1.32367784305557	25.5494847247772\\
1.32430534760468	23.049440959735\\
1.32493285215379	21.4245845428967\\
1.3255603567029	20.303667205172\\
1.32618786125201	19.4872134611817\\
1.32681536580113	18.7341653821856\\
1.32744287035024	17.6461347617922\\
1.32807037489935	15.8288540002178\\
1.32869787944846	13.1739330905125\\
1.32932538399757	9.97730315751758\\
1.32995288854668	6.78601471741484\\
1.33058039309579	4.10855148670183\\
1.3312078976449	2.2034396828603\\
1.33183540219401	1.05434377338973\\
1.33246290674313	0.48542359911415\\
1.33309041129224	0.2992131301587\\
1.33371791584135	0.350542548720778\\
1.33434542039046	0.542948059935796\\
1.33497292493957	0.789514409107513\\
1.33560042948868	0.994397980474047\\
1.33622793403779	1.08170320259548\\
1.3368554385869	1.04419442765697\\
1.33748294313601	0.954181596092957\\
1.33811044768512	0.909951330184541\\
1.33873795223424	0.956005232343923\\
1.33936545678335	1.04597280945742\\
1.33999296133246	1.08122997879677\\
1.34062046588157	0.990759749946227\\
1.34124797043068	0.783084588441324\\
1.34187547497979	0.532430906974159\\
1.3425029795289	0.324663074558983\\
1.34313048407801	0.21626232476872\\
1.34375798862712	0.229222659033959\\
1.34438549317624	0.361068628767852\\
1.34501299772535	0.582761656557244\\
1.34564050227446	0.827925344388924\\
1.34626800682357	1.00248701397207\\
1.34689551137268	1.02857407739411\\
1.34752301592179	0.893353617437899\\
1.3481505204709	0.656699062679994\\
1.34877802502001	0.408555868204155\\
1.34940552956912	0.215117778002861\\
1.35003303411823	0.0958606912507483\\
1.35066053866735	0.0361529836033941\\
1.35128804321646	0.0115395016912504\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1,
xmax=3,
xlabel={$a$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
name=plot1,
at=(plot2.left of south west),
anchor=right of south east,
title style={font=\bfseries},
title={AR},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.654550163655794	0.000438625887211899\\
-0.619177585843587	0.000725248959640122\\
-0.583805008031379	0.00117187444744852\\
-0.548432430219171	0.00185081674585119\\
-0.513059852406963	0.00285779295098557\\
-0.477687274594755	0.00431509089915246\\
-0.442314696782547	0.00637321930149524\\
-0.406942118970339	0.00921016173540094\\
-0.371569541158131	0.0130273955999139\\
-0.336196963345923	0.0180420516213784\\
-0.300824385533715	0.0244749956979322\\
-0.265451807721507	0.0325351892148453\\
-0.230079229909299	0.0424013568482474\\
-0.194706652097091	0.0542026524319764\\
-0.159334074284884	0.0680005318393635\\
-0.123961496472676	0.0837742909066147\\
-0.0885889186604677	0.101412616132316\\
-0.0532163408482599	0.120712996673745\\
-0.017843763036052	0.1413900003107\\
0.017528814776156	0.163092332568775\\
0.0529013925883639	0.185427433023158\\
0.0882739704005719	0.207991290305415\\
0.12364654821278	0.230400340647333\\
0.159019126024988	0.252321881210466\\
0.194391703837196	0.273499453798312\\
0.229764281649404	0.293770150469562\\
0.265136859461611	0.313071710241741\\
0.300509437273819	0.331438505732718\\
0.335882015086027	0.348986900845011\\
0.371254592898235	0.365891805176192\\
0.406627170710443	0.382357363754686\\
0.441999748522651	0.398585436423905\\
0.477372326334859	0.414745732834404\\
0.512744904147067	0.430951148420135\\
0.548117481959275	0.44724104896336\\
0.583490059771483	0.463574102697061\\
0.618862637583691	0.479830933373001\\
0.654235215395899	0.495825559104857\\
0.689607793208106	0.511323477288069\\
0.724980371020314	0.526063513811343\\
0.760352948832522	0.539780284951881\\
0.79572552664473	0.552224365674165\\
0.831098104456938	0.56317797852251\\
0.866470682269146	0.572465082858273\\
0.901843260081354	0.579955945246052\\
0.937215837893562	0.585567353531057\\
0.97258841570577	0.589260355563185\\
1.00796099351798	0.591037590116747\\
1.04333357133019	0.590941891944607\\
1.07870614914239	0.589057002545476\\
1.1140787269546	0.585510134039697\\
1.14945130476681	0.580475106198659\\
1.18482388257902	0.57417407379281\\
1.22019646039123	0.566875654412608\\
1.25556903820343	0.558887592318865\\
1.29094161601564	0.550542860406257\\
1.32631419382785	0.54217913615589\\
1.36168677164006	0.534112693543118\\
1.39705934945227	0.526608766603785\\
1.43243192726447	0.519851250285575\\
1.46780450507668	0.51391514356042\\
1.50317708288889	0.508745359656463\\
1.5385496607011	0.504145373958809\\
1.5739222385133	0.499778589141147\\
1.60929481632551	0.495184225239416\\
1.64466739413772	0.489808008176119\\
1.68003997194993	0.483046056279134\\
1.71541254976214	0.47429839222479\\
1.75078512757434	0.463026771897259\\
1.78615770538655	0.448810382132513\\
1.82153028319876	0.431392712011795\\
1.85690286101097	0.410713692130973\\
1.89227543882318	0.386922962426172\\
1.92764801663538	0.360372602165602\\
1.96302059444759	0.331590409025715\\
1.9983931722598	0.301237358138494\\
2.03376575007201	0.270054764923949\\
2.06913832788422	0.238807621264538\\
2.10451090569642	0.208230481100589\\
2.13988348350863	0.178981256522551\\
2.17525606132084	0.151606630851345\\
2.21062863913305	0.126520866839778\\
2.24600121694526	0.103997945154865\\
2.28137379475746	0.084175487728312\\
2.31674637256967	0.067067954518483\\
2.35211895038188	0.0525861736452775\\
2.38749152819409	0.0405602951325455\\
2.42286410600629	0.0307636124660171\\
2.4582366838185	0.0229352278811589\\
2.49360926163071	0.0168001236512077\\
2.52898183944292	0.0120857584400033\\
2.56435441725513	0.00853478949324901\\
2.59972699506733	0.00591391108037118\\
2.63509957287954	0.00401909595398203\\
2.67047215069175	0.00267773433715287\\
2.70584472850396	0.00174828988602766\\
2.74121730631617	0.00111814081926519\\
2.77658988412837	0.000700256149871676\\
2.81196246194058	0.000429284963160078\\
2.84733503975279	0.000257528105540392\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1,
xmax=4,
xlabel={$b$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.8,
name=plot5,
at=(plot1.below south west),
anchor=above north west,
title style={font=\bfseries},
title={AR},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-0.588414066724217	0.00135196611711909\\
-0.549911107923052	0.00253098775747866\\
-0.511408149121886	0.00457087951515867\\
-0.472905190320721	0.00796496257056362\\
-0.434402231519556	0.0133950441318615\\
-0.395899272718391	0.0217469943152143\\
-0.357396313917226	0.034094659776764\\
-0.31889335511606	0.0516375509102494\\
-0.280390396314895	0.075583038603443\\
-0.24188743751373	0.106974953061112\\
-0.203384478712565	0.146486270245275\\
-0.1648815199114	0.194210310338992\\
-0.126378561110234	0.249496954909905\\
-0.0878756023090692	0.31088201423495\\
-0.049372643507904	0.376145471989198\\
-0.0108696847067389	0.4425087042044\\
0.0276332740944264	0.50694779546497\\
0.0661362328955916	0.566569289836526\\
0.104639191696757	0.618976016149751\\
0.143142150497922	0.662550445111958\\
0.181645109299087	0.696601688201269\\
0.220148068100252	0.721353808432394\\
0.258651026901418	0.73778787525503\\
0.297153985702583	0.747378544698296\\
0.335656944503748	0.751781759979418\\
0.374159903304913	0.752532249736005\\
0.412662862106078	0.750800676335524\\
0.451165820907244	0.747245058562745\\
0.489668779708409	0.741973357536852\\
0.528171738509574	0.734616134167632\\
0.566674697310739	0.724491062175932\\
0.605177656111905	0.71082600167409\\
0.64368061491307	0.692996479916189\\
0.682183573714235	0.670729720398002\\
0.7206865325154	0.644233176184045\\
0.759189491316565	0.614221034767644\\
0.797692450117731	0.581834463165723\\
0.836195408918896	0.548474959303551\\
0.874698367720061	0.515588767898123\\
0.913201326521226	0.484449058491346\\
0.951704285322391	0.455979743780559\\
0.990207244123557	0.430652247559969\\
1.02871020292472	0.408468538559122\\
1.06721316172589	0.389025386424509\\
1.10571612052705	0.371640166142379\\
1.14421907932822	0.355509850277338\\
1.18272203812938	0.339872427215656\\
1.22122499693055	0.3241429731443\\
1.25972795573171	0.308003580881651\\
1.29823091453288	0.291435833397288\\
1.33673387333404	0.274695039831647\\
1.37523683213521	0.258235503122386\\
1.41373979093637	0.242604099104478\\
1.45224274973754	0.22832404424418\\
1.4907457085387	0.215791079568176\\
1.52924866733987	0.205200397873337\\
1.56775162614103	0.196515391946211\\
1.6062545849422	0.189480332452971\\
1.64475754374337	0.183670377051318\\
1.68326050254453	0.178565735315971\\
1.7217634613457	0.173633671905366\\
1.76026642014686	0.168402733665734\\
1.79876937894803	0.162517542928875\\
1.83727233774919	0.15576829971831\\
1.87577529655036	0.148095018245309\\
1.91427825535152	0.139570975223196\\
1.95278121415269	0.130372102513753\\
1.99128417295385	0.120739260072192\\
2.02978713175502	0.110939289884828\\
2.06829009055618	0.10122943282681\\
2.10679304935735	0.0918286671358309\\
2.14529600815851	0.0828987720053015\\
2.18379896695968	0.0745369699840423\\
2.22230192576084	0.0667804082197843\\
2.26080488456201	0.0596205021914259\\
2.29930784336317	0.0530228823930402\\
2.33781080216434	0.0469472940731967\\
2.3763137609655	0.0413620747328027\\
2.41481671976667	0.0362499021945517\\
2.45331967856783	0.0316046926431426\\
2.491822637369	0.0274226154192879\\
2.53032559617016	0.0236919717816906\\
2.56882855497133	0.0203865174403745\\
2.6073315137725	0.0174648968391785\\
2.64583447257366	0.0148761181706707\\
2.68433743137483	0.0125686104521856\\
2.72284039017599	0.0104992735045468\\
2.76134334897716	0.00863933538311971\\
2.79984630777832	0.00697538479017749\\
2.83834926657949	0.00550586334246119\\
2.87685222538065	0.0042347926947313\\
2.91535518418182	0.00316510175441398\\
2.95385814298298	0.00229358172836378\\
2.99236110178415	0.00160856076300807\\
3.03086406058531	0.00109032670138139\\
3.06936701938648	0.000713530323386798\\
3.10786997818764	0.000450461124428928\\
3.14637293698881	0.000274176523322832\\
3.18487589578997	0.000160818558260974\\
3.22337885459114	9.08719033396352e-05\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-5,
xmax=15,
xlabel={$\;\;\;g$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.1,
name=plot9,
at=(plot5.below south west),
anchor=above north west,
title style={font=\bfseries},
title={AR},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-3.89746835697775	0.000207627892002708\\
-3.71916852463457	0.000321483576896057\\
-3.54086869229139	0.000489075196818726\\
-3.3625688599482	0.000731079465239177\\
-3.18426902760502	0.00107388237595318\\
-3.00596919526184	0.00155019454802505\\
-2.82766936291866	0.00219933179191746\\
-2.64936953057548	0.00306698785382767\\
-2.4710696982323	0.00420432597935381\\
-2.29276986588911	0.00566624307335937\\
-2.11447003354593	0.00750872047747812\\
-1.93617020120275	0.00978526989165138\\
-1.75787036885957	0.0125426065028858\\
-1.57957053651639	0.0158158213394324\\
-1.40127070417321	0.0196234616595744\\
-1.22297087183003	0.0239630374377855\\
-1.04467103948684	0.028807528460769\\
-0.866371207143662	0.0341034491317911\\
-0.68807137480048	0.0397709252730719\\
-0.509771542457299	0.0457060512897273\\
-0.331471710114117	0.0517855450698913\\
-0.153171877770935	0.0578734345423223\\
0.0251279545722465	0.0638292363832182\\
0.203427786915428	0.0695168689118351\\
0.38172761925861	0.0748134164124804\\
0.560027451601791	0.0796168552445478\\
0.738327283944973	0.0838519675189308\\
0.916627116288154	0.087473888826229\\
1.09492694863134	0.0904690272224161\\
1.27322678097452	0.0928534048665603\\
1.4515266133177	0.0946687628349576\\
1.62982644566088	0.0959769925472506\\
1.80812627800406	0.09685358738426\\
1.98642611034724	0.0973808370941297\\
2.16472594269043	0.09764142467923\\
2.34302577503361	0.0977129531595993\\
2.52132560737679	0.0976637573537541\\
2.69962543971997	0.0975501731996735\\
2.87792527206315	0.0974152685224236\\
3.05622510440633	0.0972889006970981\\
3.23452493674952	0.0971888659597457\\
3.4128247690927	0.0971228429550321\\
3.59112460143588	0.0970908061497162\\
3.76942443377906	0.0970875881781637\\
3.94772426612224	0.0971052994031724\\
4.12602409846542	0.0971353639567886\\
4.30432393080861	0.09717000023513\\
4.48262376315179	0.0972030551384641\\
4.66092359549497	0.0972301882536513\\
4.83922342783815	0.0972484856983257\\
5.01752326018133	0.0972556534410411\\
5.19582309252451	0.0972489870846663\\
5.3741229248677	0.0972243323081337\\
5.55242275721088	0.0971752344519149\\
5.73072258955406	0.0970924291788663\\
5.90902242189724	0.0969637558457313\\
6.08732225424042	0.0967744923947135\\
6.2656220865836	0.0965080289118127\\
6.44392191892679	0.0961467306154129\\
6.62222175126997	0.0956728022922827\\
6.80052158361315	0.0950689636357238\\
6.97882141595633	0.0943187816073202\\
7.15712124829951	0.0934065782839541\\
7.33542108064269	0.0923169302583757\\
7.51372091298588	0.0910338821236144\\
7.69202074532906	0.0895400915721478\\
7.87032057767224	0.0878161862397324\\
8.04862041001542	0.0858406251353393\\
8.2269202423586	0.083590310437823\\
8.40522007470178	0.0810420895757238\\
8.58351990704497	0.078175136051512\\
8.76181973938814	0.0749740247222389\\
8.94011957173133	0.071432154741615\\
9.11841940407451	0.0675550539091194\\
9.29671923641769	0.0633630489322282\\
9.47501906876087	0.0588928223784678\\
9.65331890110405	0.0541974982496473\\
9.83161873344724	0.0493450869077775\\
10.0099185657904	0.0444153456147719\\
10.1882183981336	0.0394953346837074\\
10.3665182304768	0.034674132774718\\
10.54481806282	0.0300372876116886\\
10.7231178951631	0.0256616034213463\\
10.9014177275063	0.0216108032059012\\
11.0797175598495	0.0179324676775027\\
11.2580173921927	0.0146564700807952\\
11.4363172245359	0.0117949296086486\\
11.6146170568791	0.00934352712236297\\
11.7929168892222	0.00728389025153675\\
11.9712167215654	0.00558667523186203\\
12.1495165539086	0.00421495319246786\\
12.3278163862518	0.00312754200368348\\
12.506116218595	0.00228199701374157\\
12.6844160509381	0.00163706740557716\\
12.8627158832813	0.00115452215078381\\
13.0410157156245	0.000800336453637446\\
13.2193155479677	0.000545296820232317\\
13.3976153803109	0.000365126338901374\\
13.575915212654	0.000240251887195433\\
13.7542150449972	0.00015533555317734\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-8,
xmax=6,
xlabel={$\;\;\;\;\;g$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.3,
name=plot10,
at=(plot9.right of south east),
anchor=left of south west,
title style={font=\bfseries},
title={RegN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
-7.54942792339344	3.77930158315057e-05\\
-7.43039252054442	7.54208877987017e-05\\
-7.3113571176954	0.000142995487492818\\
-7.19232171484638	0.000257783445445323\\
-7.07328631199736	0.000442314092150082\\
-6.95425090914834	0.000723276234502214\\
-6.83521550629932	0.00112894375867469\\
-6.7161801034503	0.00168541824712069\\
-6.59714470060128	0.00241264353716123\\
-6.47810929775225	0.00332163512400546\\
-6.35907389490323	0.00441430644799459\\
-6.24003849205421	0.00568646619250745\\
-6.12100308920519	0.00713318692627955\\
-6.00196768635617	0.00875439452357293\\
-5.88293228350715	0.0105579591320168\\
-5.76389688065813	0.0125582921188567\\
-5.64486147780911	0.0147703619224827\\
-5.52582607496009	0.0172013438379857\\
-5.40679067211107	0.0198436742945434\\
-5.28775526926205	0.0226731985230653\\
-5.16871986641302	0.0256542856474758\\
-5.049684463564	0.0287510924372866\\
-4.93064906071498	0.0319419962500478\\
-4.81161365786596	0.0352337416696676\\
-4.69257825501694	0.0386731628349947\\
-4.57354285216792	0.0423563095638892\\
-4.4545074493189	0.0464356835857797\\
-4.33547204646988	0.0511250021939383\\
-4.21643664362086	0.0566980304293154\\
-4.09740124077184	0.0634757041240881\\
-3.97836583792281	0.0717963795253605\\
-3.85933043507379	0.0819684687695564\\
-3.74029503222477	0.0942114998026248\\
-3.62125962937575	0.108597719800738\\
-3.50222422652673	0.125008843684771\\
-3.38318882367771	0.143120167800045\\
-3.26415342082869	0.16241769285674\\
-3.14511801797967	0.182245099909397\\
-3.02608261513065	0.201868993889628\\
-2.90704721228163	0.220545683430566\\
-2.7880118094326	0.23757361467192\\
-2.66897640658358	0.252323500711543\\
-2.54994100373456	0.26425079910498\\
-2.43090560088554	0.272906238580935\\
-2.31187019803652	0.277962106737365\\
-2.1928347951875	0.279261224504977\\
-2.07379939233848	0.276875900518581\\
-1.95476398948946	0.271146776714291\\
-1.83572858664044	0.262668643723614\\
-1.71669318379142	0.252207412960309\\
-1.5976577809424	0.240563144046287\\
-1.47862237809337	0.228422585315918\\
-1.35958697524435	0.21625464020239\\
-1.24055157239533	0.204286336641595\\
-1.12151616954631	0.192562181136533\\
-1.00248076669729	0.181053743565643\\
-0.883445363848269	0.169767188549822\\
-0.764409960999247	0.158803061191737\\
-0.645374558150227	0.148349951565734\\
-0.526339155301206	0.138626497714021\\
-0.407303752452185	0.129808008545644\\
-0.288268349603165	0.121975583762834\\
-0.169232946754143	0.115108836283279\\
-0.0501975439051217	0.109118712590071\\
0.0688378589438994	0.103897337186524\\
0.18787326179292	0.0993560605496421\\
0.306908664641941	0.0954321384498312\\
0.425944067490962	0.0920627562837274\\
0.544979470339983	0.089142913562283\\
0.664014873189005	0.0864925786187467\\
0.783050276038025	0.0838548498088447\\
0.902085678887047	0.0809329334727565\\
1.02112108173607	0.0774563244873307\\
1.14015648458509	0.0732534433141261\\
1.25919188743411	0.0683044298741285\\
1.37822729028313	0.0627545941817754\\
1.49726269313215	0.0568827254898179\\
1.61629809598117	0.0510334541117539\\
1.73533349883019	0.0455338939368555\\
1.85436890167921	0.0406187352093658\\
1.97340430452824	0.0363843076783726\\
2.09243970737726	0.0327826184025621\\
2.21147511022628	0.0296541431349277\\
2.3305105130753	0.0267869414759023\\
2.44954591592432	0.0239828380136046\\
2.56858131877334	0.0211109727262081\\
2.68761672162236	0.0181348516464801\\
2.80665212447138	0.0151087820079315\\
2.9256875273204	0.012149552188195\\
3.04472293016942	0.00939587951158471\\
3.16375833301844	0.00696958862650312\\
3.28279373586747	0.00494905724991338\\
3.40182913871649	0.0033593404673266\\
3.52086454156551	0.00217732078681519\\
3.63989994441453	0.00134632586417605\\
3.75893534726355	0.000793649157715791\\
3.87797075011257	0.000445754035961123\\
3.99700615296159	0.000238407657319859\\
4.11604155581061	0.000121365733767045\\
4.23507695865963	5.87804688207776e-05\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-16,
xmax=-2,
xlabel={$\;\;\;\;\;g$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.3,
name=plot11,
at=(plot10.right of south east),
anchor=left of south west,
title style={font=\bfseries},
title={Reg},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-14.6883816921514	3.56927713022655e-05\\
-14.5693787388281	7.03540709394594e-05\\
-14.4503757855048	0.000131736117486351\\
-14.3313728321815	0.000234511695974778\\
-14.2123698788582	0.000397289926188183\\
-14.0933669255349	0.000641363900179058\\
-13.9743639722116	0.00098830745810492\\
-13.8553610188883	0.00145684366062118\\
-13.7363580655651	0.00205995154721787\\
-13.6173551122418	0.00280347237205913\\
-13.4983521589185	0.00368723962244897\\
-13.3793492055952	0.00470892581551759\\
-13.2603462522719	0.00586966145163931\\
-13.1413432989486	0.00717960086156968\\
-13.0223403456253	0.00866152650943756\\
-12.903337392302	0.0103514565287886\\
-12.7843344389787	0.0122966583794157\\
-12.6653314856554	0.0145527079892533\\
-12.5463285323321	0.0171815662530802\\
-12.4273255790088	0.0202518614169574\\
-12.3083226256855	0.0238410817973542\\
-12.1893196723622	0.0280380058885352\\
-12.0703167190389	0.0329431734466806\\
-11.9513137657156	0.0386658119916858\\
-11.8323108123923	0.0453170402224388\\
-11.713307859069	0.0530005889341575\\
-11.5943049057457	0.0618029067613065\\
-11.4753019524224	0.0717840205809534\\
-11.3562989990991	0.0829693288812068\\
-11.2372960457759	0.0953416452876562\\
-11.1182930924526	0.108833228817742\\
-10.9992901391293	0.123319276375373\\
-10.880287185806	0.138616164715253\\
-10.7612842324827	0.15448768064707\\
-10.6422812791594	0.170659402620272\\
-10.5232783258361	0.186836274813655\\
-10.4042753725128	0.202714463963762\\
-10.2852724191895	0.217979502824253\\
-10.1662694658662	0.232289886310422\\
-10.0472665125429	0.245255907152418\\
-9.92826355921961	0.25643144475405\\
-9.80926060589631	0.265335680980516\\
-9.69025765257302	0.271510698390923\\
-9.57125469924972	0.274604199347039\\
-9.45225174592643	0.274452742330505\\
-9.33324879260313	0.271137414257462\\
-9.21424583927984	0.264992559442118\\
-9.09524288595654	0.256564281664521\\
-8.97623993263325	0.246530843669677\\
-8.85723697930995	0.235605483250441\\
-8.73823402598666	0.224442207217895\\
-8.61923107266336	0.213559937710536\\
-8.50022811934007	0.203294292303396\\
-8.38122516601677	0.193781629340047\\
-8.26222221269348	0.184976332051986\\
-8.14321925937018	0.176697976047957\\
-8.02421630604689	0.168699385516039\\
-7.90521335272359	0.16074102344696\\
-7.7862103994003	0.152654312022827\\
-7.667207446077	0.144378490469136\\
-7.54820449275371	0.135962768936248\\
-7.42920153943041	0.12753590604902\\
-7.31019858610712	0.119255470376703\\
-7.19119563278382	0.111255211022725\\
-7.07219267946053	0.103608587139655\\
-6.95318972613723	0.0963193961072932\\
-6.83418677281393	0.0893392488534199\\
-6.71518381949064	0.0826010718783882\\
-6.59618086616734	0.0760525634826071\\
-6.47717791284405	0.0696758509125907\\
-6.35817495952075	0.0634879432755208\\
-6.23917200619746	0.0575263613472801\\
-6.12016905287416	0.0518304900357088\\
-6.00116609955087	0.0464290605734562\\
-5.88216314622757	0.0413387309478235\\
-5.76316019290428	0.0365716991584951\\
-5.64415723958098	0.0321456040428212\\
-5.52515428625769	0.0280886191632883\\
-5.40615133293439	0.0244359685148699\\
-5.2871483796111	0.0212187651698676\\
-5.1681454262878	0.0184497212103216\\
-5.04914247296451	0.0161116011480727\\
-4.93013951964121	0.0141532430445013\\
-4.81113656631792	0.0124952892102988\\
-4.69213361299462	0.0110444622232229\\
-4.57313065967133	0.00971231641350525\\
-4.45412770634803	0.00843280878700296\\
-4.33512475302474	0.0071733683730559\\
-4.21612179970144	0.00593637391614707\\
-4.09711884637815	0.00475127310722827\\
-3.97811589305485	0.00366066563415164\\
-3.85911293973156	0.00270529212714147\\
-3.74010998640826	0.00191249547596678\\
-3.62110703308497	0.00129075841129816\\
-3.50210407976167	0.000830418852326195\\
-3.38310112643838	0.000508710461817321\\
-3.26409817311508	0.00029648211741094\\
-3.14509521979179	0.00016428604305448\\
-3.02609226646849	8.65087907913197e-05\\
-2.9070893131452	4.32719384986362e-05\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1.35,
xmax=1.41,
xlabel={$b$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=150,
name=plot7,
at=(plot11.above north west),
anchor=below south west,
title style={font=\bfseries},
title={Reg},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.35574137151632	0.0160930269898182\\
1.35628870602158	0.0631532610989912\\
1.35683604052685	0.193612706660499\\
1.35738337503212	0.463715875223373\\
1.35793070953739	0.867661055687052\\
1.35847804404266	1.26831835814259\\
1.35902537854792	1.4483932272139\\
1.35957271305319	1.29218508837442\\
1.36012004755846	0.90062292526239\\
1.36066738206373	0.490389658778891\\
1.361214716569	0.208602563866808\\
1.36176205107426	0.0693231060877481\\
1.36230938557953	0.0179976755335314\\
1.3628567200848	0.00365035292793266\\
1.36340405459007	0.000578406714604609\\
1.36395138909534	7.15998033717396e-05\\
1.3644987236006	6.9242140397432e-06\\
1.36504605810587	5.23195064477521e-07\\
1.36559339261114	3.26731372553203e-08\\
1.36614072711641	3.96933008695735e-08\\
1.36668806162167	6.36872994522563e-07\\
1.36723539612694	8.27870066692645e-06\\
1.36778273063221	8.40787764010329e-05\\
1.36833006513748	0.000667099620856841\\
1.36887739964275	0.00413499546901231\\
1.36942473414801	0.0200234733987139\\
1.36997206865328	0.0757502072296381\\
1.37051940315855	0.223876376112219\\
1.37106673766382	0.516907393938471\\
1.37161407216909	0.932389241557543\\
1.37216140667435	1.31389845034131\\
1.37270874117962	1.44646009574108\\
1.37325607568489	1.24403470495415\\
1.37380341019016	0.835915401765851\\
1.37435074469543	0.439230506573763\\
1.37489807920069	0.183406349389827\\
1.37544541370596	0.0776580881364266\\
1.37599274821123	0.105092468473082\\
1.3765400827165	0.327216875698937\\
1.37708741722177	0.919875297568924\\
1.37763475172703	2.07377483331778\\
1.3781820862323	3.75224263176553\\
1.37872942073757	5.53512687737685\\
1.37927675524284	6.87507275712304\\
1.37982408974811	7.63153567879397\\
1.38037142425337	8.25471404968526\\
1.38091875875864	9.39298457507058\\
1.38146609326391	11.4659859325308\\
1.38201342776918	14.6130733650341\\
1.38256076227445	18.773416158646\\
1.38310809677971	23.7018853843528\\
1.38365543128498	29.1375127746866\\
1.38420276579025	35.0150607326066\\
1.38475010029552	41.1747143666489\\
1.38529743480079	46.9536529096189\\
1.38584476930605	51.9510596277862\\
1.38639210381132	57.5377587427417\\
1.38693943831659	66.614449506688\\
1.38748677282186	80.9091951375687\\
1.38803410732713	98.5826310621089\\
1.38858144183239	114.843080841479\\
1.38912877633766	124.888913605144\\
1.38967611084293	126.384025655092\\
1.3902234453482	119.965952202732\\
1.39077077985347	108.410191660808\\
1.39131811435873	95.3432205782495\\
1.391865448864	83.7304452196373\\
1.39241278336927	74.5249097483959\\
1.39296011787454	66.5001040610565\\
1.39350745237981	57.8512872460531\\
1.39405478688507	48.2421656505561\\
1.39460212139034	39.0304156166523\\
1.39514945589561	31.5243432270132\\
1.39569679040088	25.5967049032749\\
1.39624412490615	20.1887804248632\\
1.39679145941141	14.6980196088311\\
1.39733879391668	9.55306423924449\\
1.39788612842195	5.61601068375863\\
1.39843346292722	3.28523223495292\\
1.39898079743249	2.20044970724189\\
1.39952813193775	1.66263947005893\\
1.40007546644302	1.19754377857275\\
1.40062280094829	0.726717958352661\\
1.40117013545356	0.359261634101712\\
1.40171746995882	0.168451721705318\\
1.40226480446409	0.158878399311739\\
1.40281213896936	0.330959726601014\\
1.40335947347463	0.687397894437098\\
1.4039068079799	1.16490239074627\\
1.40445414248516	1.61239739317305\\
1.40500147699043	1.89586640860615\\
1.4055488114957	1.99995953053016\\
1.40609614600097	1.96395160073477\\
1.40664348050624	1.7690837289756\\
1.4071908150115	1.38791910218077\\
1.40773814951677	0.90250775910273\\
1.40828548402204	0.471647634947142\\
1.40883281852731	0.195023155810013\\
1.40938015303258	0.0633492021123882\\
1.40992748753784	0.0161142923772465\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1.6,
xmax=1.7,
xlabel={$a$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=80,
name=plot3,
at=(plot7.above north west),
anchor=below south west,
title style={font=\bfseries},
title={Reg},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.61482046742272	0.0103552662373474\\
1.6155055406995	0.0317520878638514\\
1.61619061397628	0.0829534228595925\\
1.61687568725305	0.184649229444677\\
1.61756076052983	0.350197176740206\\
1.61824583380661	0.565892030590019\\
1.61893090708339	0.779164487216634\\
1.61961598036016	0.914306613919475\\
1.62030105363694	0.915327607100396\\
1.62098612691372	0.785802157131671\\
1.62167120019049	0.592885774240559\\
1.62235627346727	0.436250315378345\\
1.62304134674405	0.412577435960576\\
1.62372642002082	0.595055720645756\\
1.6244114932976	1.01459803268023\\
1.62509656657438	1.62724209415385\\
1.62578163985115	2.29222002666378\\
1.62646671312793	2.81226055299363\\
1.62715178640471	3.04329218856528\\
1.62783685968148	2.99525421140772\\
1.62852193295826	2.82721255998873\\
1.62920700623504	2.73371400420763\\
1.62989207951182	2.8254383578004\\
1.63057715278859	3.10225434390831\\
1.63126222606537	3.51541104926514\\
1.63194729934215	4.03847217089474\\
1.63263237261892	4.68259818069631\\
1.6333174458957	5.46134253650078\\
1.63400251917248	6.35865584676161\\
1.63468759244925	7.34243710143677\\
1.63537266572603	8.40733589238211\\
1.63605773900281	9.58270718142992\\
1.63674281227958	10.8721284429483\\
1.63742788555636	12.1910274157579\\
1.63811295883314	13.4158144674964\\
1.63879803210992	14.5485359692712\\
1.63948310538669	15.8332900846854\\
1.64016817866347	17.658456509501\\
1.64085325194025	20.292119936735\\
1.64153832521702	23.699011804262\\
1.6422233984938	27.6352507576897\\
1.64290847177058	31.9457757338914\\
1.64359354504735	36.7733418821236\\
1.64427861832413	42.4542456792924\\
1.64496369160091	49.1665868583527\\
1.64564876487768	56.6262439469311\\
1.64633383815446	64.0804561925939\\
1.64701891143124	70.5938393335245\\
1.64770398470801	75.3987350128925\\
1.64838905798479	78.0720190774203\\
1.64907413126157	78.488684182137\\
1.64975920453835	76.6964382620653\\
1.65044427781512	72.863219256674\\
1.6511293510919	67.3043620513023\\
1.65181442436868	60.5094454925265\\
1.65249949764545	53.1278226363207\\
1.65318457092223	45.8957903878796\\
1.65386964419901	39.4660867041713\\
1.65455471747578	34.1737157013\\
1.65523979075256	29.9122338778939\\
1.65592486402934	26.2650629267796\\
1.65660993730611	22.8070159015948\\
1.65729501058289	19.337318443691\\
1.65798008385967	15.9008780447295\\
1.65866515713644	12.6570439716805\\
1.65935023041322	9.74882756252441\\
1.66003530369	7.26250012739785\\
1.66072037696678	5.24993807631875\\
1.66140545024355	3.73902061131779\\
1.66209052352033	2.71043932234419\\
1.66277559679711	2.08133769060168\\
1.66346067007388	1.72476326627997\\
1.66414574335066	1.50769032064645\\
1.66483081662744	1.32379830678496\\
1.66551588990421	1.11823305917328\\
1.66620096318099	0.900609326581473\\
1.66688603645777	0.729813623568299\\
1.66757110973454	0.667315022752055\\
1.66825618301132	0.725629111526622\\
1.6689412562881	0.848778976867764\\
1.66962632956488	0.941378449448606\\
1.67031140284165	0.928776780366152\\
1.67099647611843	0.806817843978401\\
1.67168154939521	0.647537460908516\\
1.67236662267198	0.562484565349681\\
1.67305169594876	0.651896679976502\\
1.67373676922554	0.96153332182853\\
1.67442184250231	1.45297787169917\\
1.67510691577909	1.99809856086944\\
1.67579198905587	2.41742438582349\\
1.67647706233264	2.55932282859842\\
1.67716213560942	2.37494083029795\\
1.6778472088862	1.93643440802498\\
1.67853228216297	1.38907237391964\\
1.67921735543975	0.876131953642792\\
1.67990242871653	0.484739186023723\\
1.6805875019933	0.234395291689241\\
1.68127257527008	0.0986354510566295\\
1.68195764854686	0.0359669845868471\\
1.68264272182364	0.0113211168589805\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xlabel={$a$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=2,
name=plot4,
at=(plot3.right of south east),
anchor=left of south west,
title style={font=\bfseries},
title={NN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.933755551522317	0.000801899354819389\\
0.948524061179127	0.00146306764703056\\
0.963292570835936	0.00258181894964551\\
0.978061080492746	0.00440845169683079\\
0.992829590149555	0.00728700335883332\\
1.00759809980636	0.0116665260706839\\
1.02236660946317	0.0181015681246082\\
1.03713511911998	0.0272365441506334\\
1.05190362877679	0.0397700354906878\\
1.0666721384336	0.0563980081494654\\
1.08144064809041	0.0777391616902415\\
1.09620915774722	0.104250312636496\\
1.11097766740403	0.136143716332889\\
1.12574617706084	0.1733203934263\\
1.14051468671765	0.215333096272004\\
1.15528319637446	0.261389423716582\\
1.17005170603127	0.310400323735183\\
1.18482021568808	0.361072779987068\\
1.19958872534489	0.412038894361076\\
1.2143572350017	0.462007698749099\\
1.22912574465851	0.509921476416456\\
1.24389425431532	0.55509568560677\\
1.25866276397213	0.597321358256095\\
1.27343127362894	0.63691171501909\\
1.28819978328575	0.674681032558472\\
1.30296829294256	0.711853162751278\\
1.31773680259937	0.74990822226321\\
1.33250531225618	0.790386701715732\\
1.34727382191298	0.834678172055531\\
1.36204233156979	0.883824995888055\\
1.3768108412266	0.938369273822785\\
1.39157935088341	0.998264363991571\\
1.40634786054022	1.0628624468871\\
1.42111637019703	1.13097879163838\\
1.43588487985384	1.20102315641534\\
1.45065338951065	1.2711798536069\\
1.46542189916746	1.33961065714813\\
1.48019040882427	1.40464941401355\\
1.49495891848108	1.46495534558288\\
1.50972742813789	1.51959580393317\\
1.5244959377947	1.56804060312559\\
1.53926444745151	1.61006887597531\\
1.55403295710832	1.64561225616536\\
1.56880146676513	1.67457837499351\\
1.58356997642194	1.69670835530469\\
1.59833848607875	1.71151556866884\\
1.61310699573556	1.71833014426931\\
1.62787550539237	1.7164408478518\\
1.64264401504918	1.70529400608395\\
1.65741252470599	1.68468970458754\\
1.67218103436279	1.65491583328392\\
1.6869495440196	1.61678053860469\\
1.70171805367641	1.57153568661426\\
1.71648656333322	1.52071625922306\\
1.73125507299003	1.46594210957916\\
1.74602358264684	1.40873309281245\\
1.76079209230365	1.35037697717184\\
1.77556060196046	1.29186806642897\\
1.79032911161727	1.23391181024404\\
1.80509762127408	1.17697424807159\\
1.81986613093089	1.12134867906329\\
1.8346346405877	1.06721516322683\\
1.84940315024451	1.01467812949771\\
1.86417165990132	0.963779186215175\\
1.87894016955813	0.914492311915586\\
1.89370867921494	0.866714333171827\\
1.90847718887175	0.820263908512383\\
1.92324569852856	0.774897619177927\\
1.93801420818537	0.730344086622645\\
1.95278271784218	0.68634911513655\\
1.96755122749899	0.642719662906266\\
1.9823197371558	0.599354021530045\\
1.99708824681261	0.556250155656639\\
2.01185675646941	0.513491898002863\\
2.02662526612622	0.471220434537413\\
2.04139377578303	0.429603086398859\\
2.05616228543984	0.388811041650935\\
2.07093079509665	0.349012793996238\\
2.08569930475346	0.310382859501698\\
2.10046781441027	0.273118893075527\\
2.11523632406708	0.237457072286326\\
2.13000483372389	0.203676496933352\\
2.1447733433807	0.172087606095785\\
2.15954185303751	0.143005321992594\\
2.17431036269432	0.116712635711857\\
2.18907887235113	0.0934230966582557\\
2.20384738200794	0.0732506335546698\\
2.21861589166475	0.0561927907507846\\
2.23338440132156	0.0421298881084976\\
2.24815291097837	0.0308390004778081\\
2.26292142063518	0.0220189222641992\\
2.27768993029199	0.0153208885387484\\
2.2924584399488	0.0103797688024182\\
2.30722694960561	0.00684141923641473\\
2.32199545926242	0.00438341860084592\\
2.33676396891923	0.002728072824986\\
2.35153247857603	0.00164800583679854\\
2.36630098823284	0.000965653605053564\\
2.38106949788965	0.000548480984767558\\
2.39583800754646	0.000301797588360479\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xlabel={$b$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=4,
name=plot8,
at=(plot4.below south west),
anchor=above north west,
title style={font=\bfseries},
title={NN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.9054682364336	0.000423789758658261\\
0.920070901852659	0.00113537800310509\\
0.934673567271719	0.00270121161489484\\
0.949276232690778	0.00571627237699598\\
0.963878898109837	0.0107914955164157\\
0.978481563528896	0.01827205737789\\
0.993084228947955	0.0280179409307321\\
1.00768689436701	0.0395774262694255\\
1.02228955978607	0.0529672138171635\\
1.03689222520513	0.0698647747002352\\
1.05149489062419	0.0946344059294177\\
1.06609755604325	0.134659708744324\\
1.08070022146231	0.199956309288936\\
1.09530288688137	0.302501163776992\\
1.10990555230043	0.45562494100296\\
1.12450821771949	0.673122081903645\\
1.13911088313855	0.966905643244789\\
1.15371354855761	1.34191506591475\\
1.16831621397667	1.7885169781229\\
1.18291887939572	2.27583203345928\\
1.19752154481478	2.75200431065956\\
1.21212421023384	3.15566979942354\\
1.2267268756529	3.43572191711259\\
1.24132954107196	3.5688783907404\\
1.25593220649102	3.56420663914602\\
1.27053487191008	3.45268853426255\\
1.28513753732914	3.27074528602634\\
1.2997402027482	3.04943607923871\\
1.31434286816726	2.81361104711946\\
1.32894553358632	2.58551745258503\\
1.34354819900538	2.38482061279706\\
1.35815086442443	2.22320113622973\\
1.37275352984349	2.09906405173798\\
1.38735619526255	1.99846133152573\\
1.40195886068161	1.90225597311078\\
1.41656152610067	1.79409750731815\\
1.43116419151973	1.66441717338858\\
1.44576685693879	1.51041663141551\\
1.46036952235785	1.33506782397466\\
1.47497218777691	1.14687063082909\\
1.48957485319597	0.959218911416499\\
1.50417751861503	0.787552892194418\\
1.51878018403409	0.644601784215922\\
1.53338284945315	0.536251976090778\\
1.5479855148722	0.46045050180281\\
1.56258818029126	0.409415443412692\\
1.57719084571032	0.373491385094775\\
1.59179351112938	0.344673932652335\\
1.60639617654844	0.318665603480621\\
1.6209988419675	0.295175867622632\\
1.63560150738656	0.276641624883761\\
1.65020417280562	0.265947410289998\\
1.66480683822468	0.264211770120972\\
1.67940950364374	0.269833748963563\\
1.6940121690628	0.279290696068687\\
1.70861483448186	0.28893856684211\\
1.72321749990091	0.29632978933429\\
1.73782016531997	0.300114499109425\\
1.75242283073903	0.298996971621981\\
1.76702549615809	0.291126940530103\\
1.78162816157715	0.2748063835771\\
1.79623082699621	0.249983879721262\\
1.81083349241527	0.219101168588133\\
1.82543615783433	0.186356387439658\\
1.84003882325339	0.155858615007972\\
1.85464148867245	0.13007820880666\\
1.86924415409151	0.109585255459779\\
1.88384681951057	0.0938461596870282\\
1.89844948492963	0.0820989828064674\\
1.91305215034868	0.07366331257675\\
1.92765481576774	0.0678402953076075\\
1.9422574811868	0.0638566304198169\\
1.95686014660586	0.0609519035855642\\
1.97146281202492	0.0583808898171056\\
1.98606547744398	0.0552837137805093\\
2.00066814286304	0.050719293448496\\
2.0152708082821	0.0440639862343876\\
2.02987347370116	0.0355009619183109\\
2.04447613912022	0.0260982472472627\\
2.05907880453928	0.0173196093381715\\
2.07368146995834	0.0103349555533519\\
2.08828413537739	0.00563174759107968\\
2.10288680079645	0.00311409779423389\\
2.11748946621551	0.00249658199361897\\
2.13209213163457	0.0036656246632004\\
2.14669479705363	0.00677521613583984\\
2.16129746247269	0.0120102167038313\\
2.17590012789175	0.0191257057322358\\
2.19050279331081	0.0270494998792169\\
2.20510545872987	0.0339126853697543\\
2.21970812414893	0.0376785521541812\\
2.23431078956799	0.0370965836898929\\
2.24891345498705	0.032365166432838\\
2.2635161204061	0.025022196468262\\
2.27811878582516	0.017142595619657\\
2.29272145124422	0.0104071372586901\\
2.30732411666328	0.00559873011498878\\
2.32192678208234	0.0026690169492353\\
2.3365294475014	0.00112750033260562\\
2.35113211292046	0.000422071058758052\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-12,
xmax=0,
xlabel={$g$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.8,
name=plot12,
at=(plot8.below south west),
anchor=above north west,
title style={font=\bfseries},
title={NN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-10.8438430064439	8.73645066929768e-05\\
-10.7505410572171	0.00031225296889674\\
-10.6572391079904	0.000903353427578303\\
-10.5639371587636	0.00211540352333041\\
-10.4706352095368	0.00400991385457951\\
-10.3773332603101	0.00615435442383491\\
-10.2840313110833	0.00765575138905185\\
-10.1907293618566	0.00775550735183067\\
-10.0974274126298	0.0065354470713747\\
-10.004125463403	0.00499517752610315\\
-9.91082351417628	0.004403931122415\\
-9.81752156494953	0.0055256000212413\\
-9.72421961572277	0.00821307743299786\\
-9.63091766649601	0.0114611932222822\\
-9.53761571726925	0.0138930534984456\\
-9.44431376804249	0.0145418700899625\\
-9.35101181881573	0.0134751331991404\\
-9.25770986958897	0.0117131349466841\\
-9.16440792036221	0.0103661137914926\\
-9.07110597113545	0.00969386193528181\\
-8.97780402190869	0.00903789672713835\\
-8.88450207268194	0.00771707309814204\\
-8.79120012345518	0.00588489413087155\\
-8.69789817422842	0.00447349013692085\\
-8.60459622500166	0.00447359319628492\\
-8.5112942757749	0.00638873494779139\\
-8.41799232654814	0.0103346456918402\\
-8.32469037732138	0.0167045298000235\\
-8.23138842809462	0.0269540490221884\\
-8.13808647886786	0.0439687088444527\\
-8.0447845296411	0.0718162471792522\\
-7.95148258041435	0.114825768880908\\
-7.85818063118759	0.175550549734246\\
-7.76487868196083	0.251751535488775\\
-7.67157673273407	0.33457978284077\\
-7.57827478350731	0.410890248512794\\
-7.48497283428055	0.469787567673724\\
-7.39167088505379	0.509025528560957\\
-7.29836893582703	0.535669765717548\\
-7.20506698660027	0.560118243282679\\
-7.11176503737352	0.588755687020501\\
-7.01846308814676	0.620861786740951\\
-6.92516113892	0.649967342079966\\
-6.83185918969324	0.666523470710406\\
-6.73855724046648	0.660964109319231\\
-6.64525529123972	0.627755726072439\\
-6.55195334201296	0.568141584062346\\
-6.4586513927862	0.488676997898505\\
-6.36534944355944	0.397830331527558\\
-6.27204749433268	0.305217105168054\\
-6.17874554510592	0.222403569734556\\
-6.08544359587917	0.160248641379516\\
-5.99214164665241	0.12294241957465\\
-5.89883969742565	0.105095366390332\\
-5.80553774819889	0.0957435541009201\\
-5.71223579897213	0.0857134756703367\\
-5.61893384974537	0.0720662164472759\\
-5.52563190051861	0.0571998598700338\\
-5.43232995129185	0.0449425822691454\\
-5.33902800206509	0.0372843955868506\\
-5.24572605283833	0.0336549591402732\\
-5.15242410361158	0.0321422476740195\\
-5.05912215438482	0.0309093174151295\\
-4.96582020515806	0.0288456408903\\
-4.8725182559313	0.0255812199773024\\
-4.77921630670454	0.0212572567442898\\
-4.68591435747778	0.016363866543556\\
-4.59261240825102	0.0117558319627305\\
-4.49931045902426	0.0085880972346266\\
-4.40600850979751	0.00790368958095276\\
-4.31270656057075	0.0100630824843762\\
-4.21940461134399	0.0144540984136603\\
-4.12610266211723	0.0196718457094948\\
-4.03280071289047	0.0239834941407946\\
-3.93949876366371	0.0258278733945222\\
-3.84619681443695	0.0243307212194296\\
-3.75289486521019	0.0197921648853916\\
-3.65959291598343	0.0137059453375977\\
-3.56629096675667	0.0079768796157657\\
-3.47298901752992	0.00386254799825855\\
-3.37968706830316	0.00154461125234347\\
-3.2863851190764	0.00050746945948523\\
-3.19308316984964	0.000136546358543123\\
-3.09978122062288	3.05615210073298e-05\\
-3.00647927139612	9.32265598795286e-06\\
-2.91317732216936	2.21583542715604e-05\\
-2.8198753729426	9.35167893168582e-05\\
-2.72657342371584	0.000330492559350841\\
-2.63327147448908	0.000946278437456764\\
-2.53996952526233	0.00219313557324775\\
-2.44666757603557	0.00411424847387351\\
-2.35336562680881	0.00624732014652466\\
-2.26006367758205	0.00767847911729415\\
-2.16676172835529	0.00763897084660563\\
-2.07345977912853	0.00615138199911743\\
-1.98015782990177	0.00400948637503611\\
-1.88685588067501	0.00211535366031335\\
-1.79355393144825	0.000903348713418749\\
-1.70025198222149	0.000312252607823866\\
-1.60695003299474	8.73644842944726e-05\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-1,
xmax=6,
xlabel={$k$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=3,
name=plot16,
at=(plot12.below south west),
anchor=above north west,
title style={font=\bfseries},
title={NN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.851602782472016	0.000334794580095621\\
-0.786580774634109	0.0063139301231024\\
-0.721558766796201	0.0287332614484129\\
-0.656536758958293	0.0521448792699383\\
-0.591514751120386	0.075194635327747\\
-0.526492743282478	0.0586746785336023\\
-0.461470735444571	0.0218794626711996\\
-0.396448727606663	0.0040048366982002\\
-0.331426719768755	0.0141824190761253\\
-0.266404711930848	0.0437308222607123\\
-0.20138270409294	0.0611632630284019\\
-0.136360696255033	0.0484199350452191\\
-0.0713386884171249	0.0146609995276446\\
-0.00631668057921742	0.00320515640395934\\
0.0587053272586903	0.0164852664487249\\
0.123727335096598	0.0332231323330882\\
0.188749342934505	0.04176753948777\\
0.253771350772413	0.060920219423522\\
0.318793358610321	0.0315544466632044\\
0.383815366448228	0.047998028072887\\
0.448837374286136	0.117783955730022\\
0.513859382124043	0.0991169846301911\\
0.578881389961951	0.144356022034893\\
0.643903397799859	0.415054003582427\\
0.708925405637766	0.768379328981859\\
0.773947413475674	1.07609857524388\\
0.838969421313581	1.35347955321484\\
0.903991429151489	1.81014641054368\\
0.969013436989397	2.44125414368997\\
1.0340354448273	2.50059137499765\\
1.09905745266521	1.65087626782657\\
1.16407946050312	0.876881079199117\\
1.22910146834103	0.324132350384166\\
1.29412347617893	0.127206351047417\\
1.35914548401684	0.141822178057246\\
1.42416749185475	0.141990045291813\\
1.48918949969266	0.0908297388919746\\
1.55421150753056	0.0187047737397938\\
1.61923351536847	0.00206740508749199\\
1.68425552320638	0.0124038229773313\\
1.74927753104429	0.0334871436588933\\
1.8142995388822	0.0458402601685014\\
1.8793215467201	0.0673328661754691\\
1.94434355455801	0.0553816246691861\\
2.00936556239592	0.0260490776031044\\
2.07438757023383	0.00631539460387609\\
2.13940957807173	0.0176940854194054\\
2.20443158590964	0.0427881340126233\\
2.26945359374755	0.0422039925115684\\
2.33447560158546	0.0166269874603225\\
2.39949760942336	0.00180540081529632\\
2.46451961726127	0.000176030707992019\\
2.52954162509918	0.00351965747689314\\
2.59456363293709	0.0210668675589119\\
2.65958564077499	0.0279936295483528\\
2.7246076486129	0.00825792227896775\\
2.78962965645081	0.000611103900579513\\
2.85465166428872	0.00238137509866047\\
2.91967367212662	0.0177646295804305\\
2.98469567996453	0.0295152853709841\\
3.04971768780244	0.0108859518242989\\
3.11473969564035	0.00089127926132584\\
3.17976170347825	1.61990358343879e-05\\
3.24478371131616	6.53570592086668e-08\\
3.30980571915407	5.85361035836281e-11\\
3.37482772699198	1.16381269470109e-14\\
3.43984973482989	5.13653605890587e-19\\
3.50487174266779	5.03252063084335e-24\\
3.5698937505057	1.09453274351598e-29\\
3.63491575834361	5.28445159425905e-36\\
3.69993776618152	5.66368461605515e-43\\
3.76495977401942	3.49032011335764e-47\\
3.82998178185733	7.59466231669663e-40\\
3.89500378969524	3.66984183410799e-33\\
3.96002579753315	3.93653572596385e-27\\
4.02504780537105	9.37365616144029e-22\\
4.09006981320896	4.95486484081249e-17\\
4.15509182104687	5.81410107056314e-13\\
4.22011382888478	1.51447222742052e-09\\
4.28513583672269	8.75725551689302e-07\\
4.35015784456059	0.000112409418508411\\
4.4151798523985	0.0032030620534004\\
4.48020186023641	0.0202607713376254\\
4.54522386807432	0.0284494955059083\\
4.61024587591222	0.00886790711137212\\
4.67526788375013	0.000613614583626864\\
4.74028989158804	9.42536509753009e-06\\
4.80531189942595	3.21387264027464e-08\\
4.87033390726385	2.43269193132751e-11\\
4.93535591510176	4.08765513762701e-15\\
5.00037792293967	2.73375003181533e-16\\
5.06539993077758	2.47913235728356e-12\\
5.13042193861548	4.99356707074117e-09\\
5.19544394645339	2.23280107578752e-06\\
5.2604659542913	0.000221624184002193\\
5.32548796212921	0.00488328687262119\\
5.39050996996711	0.0238855528605059\\
5.45553197780502	0.0259350046139622\\
5.52055398564293	0.00625122790789803\\
5.58557599348084	0.000334481658120109\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-4,
xmax=8,
xlabel={$k$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.8,
name=plot15,
at=(plot16.left of south west),
anchor=right of south east,
title style={font=\bfseries},
title={Reg},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-2.64665886892963	0.00012841092150472\\
-2.54049314059476	0.000511823384850499\\
-2.43432741225989	0.00160789692726717\\
-2.32816168392503	0.00398136177509079\\
-2.22199595559016	0.00777057118814129\\
-2.11583022725529	0.011954502480043\\
-2.00966449892043	0.014496848833642\\
-1.90349877058556	0.0138574705823488\\
-1.79733304225069	0.010442050812474\\
-1.69116731391582	0.00620678241204149\\
-1.58500158558096	0.00293393822349778\\
-1.47883585724609	0.00120947740838504\\
-1.37267012891122	0.000801482600519711\\
-1.26650440057636	0.00144432402740613\\
-1.16033867224149	0.00307184343204261\\
-1.05417294390662	0.00549234688915871\\
-0.948007215571753	0.00817061756313054\\
-0.841841487236886	0.0106731914447312\\
-0.735675758902019	0.0133841419734697\\
-0.629510030567151	0.0175020247421036\\
-0.523344302232284	0.0242217856128399\\
-0.417178573897417	0.0340099671635986\\
-0.31101284556255	0.0463871073486539\\
-0.204847117227683	0.0599808372183242\\
-0.0986813888928153	0.0731367341871129\\
0.00748433944205207	0.085320980298024\\
0.113650067776919	0.0979574301737681\\
0.219815796111786	0.113254911732844\\
0.325981524446654	0.132317568410626\\
0.432147252781521	0.155062288067502\\
0.538312981116388	0.181871226145088\\
0.644478709451256	0.214224570011763\\
0.750644437786123	0.252406291186017\\
0.85681016612099	0.292842559664702\\
0.962975894455858	0.330199182459624\\
1.06914162279072	0.363093516571334\\
1.17530735112559	0.395352414336907\\
1.28147307946046	0.431501658067682\\
1.38763880779533	0.474522836660404\\
1.49380453613019	0.526727514057953\\
1.59997026446506	0.585226152987213\\
1.70613599279993	0.633993583248142\\
1.8123017211348	0.647556042265174\\
1.91846744946966	0.609278742336462\\
2.02463317780453	0.525576997450487\\
2.1307989061394	0.420613607251947\\
2.23696463447426	0.319188543099971\\
2.34313036280913	0.235182059637159\\
2.449296091144	0.171647547846443\\
2.55546181947887	0.126444509337048\\
2.66162754781373	0.0960782368795063\\
2.7677932761486	0.0763463466176086\\
2.87395900448347	0.0627767473470102\\
2.98012473281834	0.0521019486959702\\
3.0862904611532	0.0429932324551129\\
3.19245618948807	0.0353253466425312\\
3.29862191782294	0.0292537224327698\\
3.4047876461578	0.0248030822477742\\
3.51095337449267	0.0215957944464397\\
3.61711910282754	0.0187362244988084\\
3.72328483116241	0.015312154761204\\
3.82945055949727	0.0112464461520648\\
3.93561628783214	0.00751575697719472\\
4.04178201616701	0.00538439798338138\\
4.14794774450188	0.00539261099428625\\
4.25411347283674	0.00696733464651252\\
4.36027920117161	0.00891126042458818\\
4.46644492950648	0.0103433266570168\\
4.57261065784135	0.0111906873620582\\
4.67877638617621	0.0118021755166975\\
4.78494211451108	0.0123910028706065\\
4.89110784284595	0.012981919752568\\
4.99727357118081	0.0135085570811955\\
5.10343929951568	0.0136986938067693\\
5.20960502785055	0.0130689998204703\\
5.31577075618542	0.0112569138421789\\
5.42193648452028	0.0084242339591038\\
5.52810221285515	0.00530500803746658\\
5.63426794119002	0.00274386380488677\\
5.74043366952488	0.00114627516304988\\
5.84659939785975	0.000382982885883342\\
5.95276512619462	0.000104380966875243\\
6.05893085452949	3.97242227340543e-05\\
6.16509658286435	9.28515076022475e-05\\
6.27126231119922	0.000340334798847193\\
6.37742803953409	0.00101878223427085\\
6.48359376786896	0.00241127807878134\\
6.58975949620382	0.00453177817283037\\
6.69592522453869	0.00685142328560089\\
6.80209095287356	0.00857385247516888\\
6.90825668120842	0.00936020251808219\\
7.01442240954329	0.00952665699700669\\
7.12058813787816	0.00933531123002347\\
7.22675386621303	0.00849746669190624\\
7.33291959454789	0.00672207956475861\\
7.43908532288276	0.00439124376101168\\
7.54525105121763	0.00230502545765585\\
7.6514167795525	0.00096026461956178\\
7.75758250788736	0.000315839074093931\\
7.86374823622223	8.18413600705052e-05\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-4,
xmax=8,
xlabel={$k$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
name=plot14,
at=(plot15.left of south west),
anchor=right of south east,
title style={font=\bfseries},
title={RegN},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
-2.22091128854974	6.90927716506581e-05\\
-2.11767794548068	0.000212926499644135\\
-2.01444460241162	0.000559917334299878\\
-1.91121125934256	0.00125868090309114\\
-1.80797791627351	0.00242683402453268\\
-1.70474457320445	0.0040365146036689\\
-1.60151123013539	0.0058480109185148\\
-1.49827788706634	0.00749053252018859\\
-1.39504454399728	0.00865378339314848\\
-1.29181120092822	0.00921088389674595\\
-1.18857785785917	0.00916672533952999\\
-1.08534451479011	0.00856276123548994\\
-0.982111171721053	0.00753010467673532\\
-0.878877828651996	0.00644913115420412\\
-0.775644485582939	0.00597001187560852\\
-0.672411142513882	0.00676629864201675\\
-0.569177799444825	0.0091943197931852\\
-0.465944456375768	0.0131844136787743\\
-0.362711113306711	0.0185258429654389\\
-0.259477770237654	0.0253004876694069\\
-0.156244427168597	0.0339385924635675\\
-0.0530110840995408	0.0446761728465463\\
0.0502222589695163	0.0569474143225862\\
0.153455602038573	0.0695072408097584\\
0.25668894510763	0.0813016756036576\\
0.359922288176687	0.0921841163347703\\
0.463155631245744	0.102796299341402\\
0.566388974314801	0.114036015720416\\
0.669622317383858	0.126941608253745\\
0.772855660452914	0.142926880770354\\
0.876089003521971	0.16346612911526\\
0.979322346591029	0.188969223151727\\
1.08255568966009	0.217963281957413\\
1.18578903272914	0.247787736924084\\
1.2890223757982	0.276414820478857\\
1.39225571886726	0.303685854589923\\
1.49548906193631	0.330887169533491\\
1.59872240500537	0.359357033161868\\
1.70195574807443	0.38959646621633\\
1.80518909114348	0.42139580809138\\
1.90842243421254	0.454070259378071\\
2.0116557772816	0.48575128504801\\
2.11488912035065	0.512128182520298\\
2.21812246341971	0.526478411483473\\
2.32135580648877	0.522215205303576\\
2.42458914955782	0.496604907151156\\
2.52782249262688	0.452622127506311\\
2.63105583569594	0.397410818671042\\
2.734289178765	0.338870508607951\\
2.83752252183405	0.282979585765187\\
2.94075586490311	0.232962415752173\\
3.04398920797217	0.189714301360172\\
3.14722255104122	0.152618718845614\\
3.25045589411028	0.120387586508341\\
3.35368923717934	0.0918467094249294\\
3.45692258024839	0.0665359676889404\\
3.56015592331745	0.0448762488165254\\
3.66338926638651	0.0277708496610245\\
3.76662260945556	0.0159131335704347\\
3.86985595252462	0.00933906911690191\\
3.97308929559368	0.00747672969002348\\
4.07632263866274	0.00940087351651763\\
4.17955598173179	0.0138875572941886\\
4.28278932480085	0.0193171601031507\\
4.38602266786991	0.0238745398769216\\
4.48925601093896	0.0262416090627984\\
4.59248935400802	0.0262839055463262\\
4.69572269707708	0.0249790090546131\\
4.79895604014613	0.0234939349691605\\
4.90218938321519	0.0222212270644498\\
5.00542272628425	0.020650736258851\\
5.1086560693533	0.0180837581332307\\
5.21188941242236	0.0144012645738799\\
5.31512275549142	0.0102036895177777\\
5.41835609856048	0.00635674447504468\\
5.52158944162953	0.00345972216766525\\
5.62482278469859	0.00163834492413984\\
5.72805612776765	0.000672904438226982\\
5.8312894708367	0.000239145847759451\\
5.93452281390576	7.40502389865884e-05\\
6.03775615697482	2.34892274771054e-05\\
6.14098950004387	2.25407227852841e-05\\
6.24422284311293	6.83387896425048e-05\\
6.34745618618199	0.000214841665824946\\
6.45068952925104	0.000586062144561773\\
6.5539228723201	0.00137564749391413\\
6.65715621538916	0.00278428321232151\\
6.76038955845821	0.00487331439207056\\
6.86362290152727	0.0073986611177286\\
6.96685624459633	0.00977048026286849\\
7.07008958766539	0.0112477701825823\\
7.17332293073444	0.0113015928312871\\
7.2765562738035	0.00991184238763095\\
7.37978961687256	0.00757896209662768\\
7.48302295994161	0.00504169734963217\\
7.58625630301067	0.00290972527313877\\
7.68948964607973	0.00145252528138402\\
7.79272298914878	0.000625332563440116\\
7.89595633221784	0.000231556059804131\\
7.9991896752869	7.35816866152492e-05\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-2,
xmax=10,
xlabel={$k$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.6,
at=(plot14.left of south west),
anchor=right of south east,
title style={font=\bfseries},
title={AR},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-1.11980936139873	0.000680223628781651\\
-1.01991987241877	0.0015581008965567\\
-0.920030383438815	0.00334931531083678\\
-0.820140894458856	0.00676224968091133\\
-0.720251405478898	0.0128352777807787\\
-0.620361916498939	0.0229274285544654\\
-0.52047242751898	0.0385886760421725\\
-0.420582938539022	0.0612786461046353\\
-0.320693449559063	0.0919556592962477\\
-0.220803960579105	0.13063036246599\\
-0.120914471599146	0.176036516486626\\
-0.0210249826191875	0.22557583087883\\
0.0788645063607711	0.275622369115117\\
0.17875399534073	0.322142587647863\\
0.278643484320688	0.36145582895333\\
0.378532973300647	0.390894715976419\\
0.478422462280605	0.409164550155775\\
0.578311951260564	0.416329573929631\\
0.678201440240523	0.413506426929163\\
0.778090929220481	0.402442662355031\\
0.87798041820044	0.38515444158604\\
0.977869907180398	0.363705761632565\\
1.07775939616036	0.340096474027646\\
1.17764888514032	0.316163414673001\\
1.27753837412027	0.29342526061543\\
1.37742786310023	0.272890558928222\\
1.47731735208019	0.254927780610958\\
1.57720684106015	0.239301322231761\\
1.67709633004011	0.225398714364533\\
1.77698581902007	0.212565114485794\\
1.87687530800003	0.20039700999243\\
1.97676479697998	0.188870190260015\\
2.07665428595994	0.178268682175703\\
2.1765437749399	0.168980293926284\\
2.27643326391986	0.161273266889577\\
2.37632275289982	0.155150436508721\\
2.47621224187978	0.150318887850232\\
2.57610173085974	0.146257567645195\\
2.67599121983969	0.142340141849934\\
2.77588070881965	0.137973598593829\\
2.87577019779961	0.132724621964999\\
2.97565968677957	0.126410125692622\\
3.07554917575953	0.119127865226461\\
3.17543866473949	0.111211319835932\\
3.27532815371945	0.103117042136223\\
3.3752176426994	0.0952821937264113\\
3.47510713167936	0.0880048595402445\\
3.57499662065932	0.0813878274748733\\
3.67488610963928	0.0753549911972276\\
3.77477559861924	0.069718901621188\\
3.8746650875992	0.0642651791252574\\
3.97455457657916	0.0588257557419343\\
4.07444406555911	0.0533266218428931\\
4.17433355453907	0.0478053794110226\\
4.27422304351903	0.0423977308255538\\
4.37411253249899	0.0372960952354947\\
4.47400202147895	0.0326919085539307\\
4.57389151045891	0.0287217374997178\\
4.67378099943887	0.0254376841716874\\
4.77367048841882	0.0228111716907251\\
4.87355997739878	0.0207622517411065\\
4.97344946637874	0.0191951924625189\\
5.0733389553587	0.0180220621405495\\
5.17322844433866	0.0171667805715732\\
5.27311793331862	0.0165541897032114\\
5.37300742229858	0.0160951378153001\\
5.47289691127853	0.0156782288070969\\
5.57278640025849	0.0151747126779596\\
5.67267588923845	0.0144577480764704\\
5.77256537821841	0.0134317083599014\\
5.87245486719837	0.0120618593797565\\
5.97234435617833	0.0103919495901257\\
6.07223384515829	0.00854008978685779\\
6.17212333413825	0.00667209705110478\\
6.2720128231182	0.00496198845331151\\
6.37190231209816	0.00355510235409312\\
6.47179180107812	0.00254664677524635\\
6.57168129005808	0.00197921209334797\\
6.67157077903804	0.00185297921428989\\
6.771460268018	0.00213778528924775\\
6.87134975699795	0.00277873483258241\\
6.97123924597791	0.00369408795496278\\
7.07112873495787	0.00477097632128116\\
7.17101822393783	0.00586719372050386\\
7.27090771291779	0.00682474815699158\\
7.37079720189775	0.00749480337120332\\
7.47068669087771	0.00776740871558031\\
7.57057617985767	0.00759608071700861\\
7.67046566883762	0.00700828522502425\\
7.77035515781758	0.00609760129144255\\
7.87024464679754	0.0049997678879699\\
7.9701341357775	0.00386031467524593\\
8.07002362475746	0.00280389621409326\\
8.16991311373742	0.00191392464293357\\
8.26980260271737	0.00122649579625094\\
8.36969209169733	0.000737151834681918\\
8.46958158067729	0.000415144295546739\\
8.56947106965725	0.000218893275689699\\
8.66936055863721	0.000107978927066234\\
8.76925004761717	4.98015810790266e-05\\
};
\end{axis}
\end{tikzpicture}%

==> mixdata.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-6,
xmax=12,
xlabel={$y$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=0.25,
ylabel={$\hat{f}(y)$},
title style={font=\bfseries},
title={Kernel Density: $y\sim  0.90\cdot\mathcal{N}(1,2)+0.10\cdot\mathcal{N}(7,2)$},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4.04805456331554	0.00013115137101497\\
-3.8868806096807	0.000266011595106401\\
-3.72570665604587	0.000516621479648462\\
-3.56453270241103	0.000961105601075039\\
-3.40335874877619	0.00171350760993036\\
-3.24218479514136	0.00292897995357779\\
-3.08101084150652	0.0048025917927551\\
-2.91983688787169	0.00755786328389871\\
-2.75866293423685	0.0114223151917893\\
-2.59748898060201	0.0165903806555469\\
-2.43631502696718	0.0231787103166802\\
-2.27514107333234	0.0311839937943423\\
-2.11396711969751	0.0404568444092821\\
-1.95279316606267	0.0507047922971504\\
-1.79161921242783	0.0615316681450329\\
-1.630445258793	0.0725102785570525\\
-1.46927130515816	0.0832732460659572\\
-1.30809735152333	0.0935977097499023\\
-1.14692339788849	0.103457466051153\\
-0.985749444253655	0.113022975204309\\
-0.824575490618819	0.122603918434513\\
-0.663401536983983	0.132546107698401\\
-0.502227583349147	0.143108809302374\\
-0.341053629714311	0.154355361368578\\
-0.179879676079475	0.166087454568174\\
-0.018705722444639	0.177842654530711\\
0.142468231190198	0.188958816731191\\
0.303642184825033	0.198692036317897\\
0.464816138459869	0.20636072875671\\
0.625990092094705	0.211480785516604\\
0.787164045729542	0.213857757243396\\
0.948337999364377	0.213612088111294\\
1.10951195299921	0.21113053007048\\
1.27068590663405	0.206956620184401\\
1.43185986026889	0.20164982037206\\
1.59303381390372	0.195651416658111\\
1.75420776753856	0.189192753651845\\
1.91538172117339	0.182268539849705\\
2.07655567480823	0.174678864158424\\
2.23772962844307	0.166124252915904\\
2.3989035820779	0.156324468184557\\
2.56007753571274	0.145127542635807\\
2.72125148934757	0.132581215864142\\
2.88242544298241	0.118951791624311\\
3.04359939661725	0.104690882150045\\
3.20477335025208	0.0903637602902253\\
3.36594730388692	0.076560631364431\\
3.52712125752175	0.0638127692872\\
3.68829521115659	0.0525301214749137\\
3.84946916479143	0.0429683604813252\\
4.01064311842626	0.0352247482542354\\
4.1718170720611	0.0292562356919354\\
4.33299102569593	0.0249110079423486\\
4.49416497933077	0.0219655111508837\\
4.65533893296561	0.0201611335007027\\
4.81651288660044	0.0192365823742321\\
4.97768684023528	0.0189530495626364\\
5.13886079387011	0.0191100073789794\\
5.30003474750495	0.0195507785186909\\
5.46120870113979	0.0201591432566283\\
5.62238265477462	0.0208505169588739\\
5.78355660840946	0.0215624562624163\\
5.94473056204429	0.0222485788494335\\
6.10590451567913	0.0228775359808325\\
6.26707846931397	0.0234355572073765\\
6.4282524229488	0.0239287643751834\\
6.58942637658364	0.0243810214984264\\
6.75060033021847	0.0248247984605367\\
6.91177428385331	0.0252857490447531\\
7.07294823748814	0.0257651957468938\\
7.23412219112298	0.0262270247991924\\
7.39529614475782	0.0265954282359897\\
7.55647009839265	0.0267670357448872\\
7.71764405202749	0.0266359339846167\\
7.87881800566233	0.0261246705262371\\
8.03999195929716	0.0252109066521903\\
8.201165912932	0.0239397286033368\\
8.36233986656683	0.0224160622796746\\
8.52351382020167	0.0207786326905566\\
8.6846877738365	0.0191636782953065\\
8.84586172747134	0.0176703805932464\\
9.00703568110618	0.0163391912248971\\
9.16820963474101	0.015149358370965\\
9.32938358837585	0.0140350597495051\\
9.49055754201069	0.0129133883743405\\
9.65173149564552	0.0117142179784691\\
9.81290544928036	0.0104025361095994\\
9.97407940291519	0.00898748913030566\\
10.13525335655	0.0075174094219597\\
10.2964273101849	0.00606454135009241\\
10.4576012638197	0.00470563819699861\\
10.6187752174545	0.00350461770026606\\
10.7799491710894	0.00250153289656141\\
10.9411231247242	0.0017093061797328\\
11.102297078359	0.00111711943874857\\
11.2634710319939	0.000697819041980908\\
11.4246449856287	0.000416392834310377\\
11.5858189392636	0.000237233408109442\\
11.7469928928984	0.000128999099368363\\
11.9081668465332	6.69246624598708e-05\\
};
\end{axis}
\end{tikzpicture}%
